Searches for Gravitational Waves from Known Pulsars at Two Harmonics in the Second and Third LIGO-Virgo Observing Runs

We present a targeted search for continuous gravitational waves (GWs) from 236 pulsars using data from the third observing run of LIGO and Virgo (O3) combined with data from the second observing run (O2). Searches were for emission from the $l=m=2$ mass quadrupole mode with a frequency at only twice the pulsar rotation frequency (single harmonic) and the $l=2, m=1,2$ modes with a frequency of both once and twice the rotation frequency (dual harmonic). No evidence of GWs was found so we present 95\% credible upper limits on the strain amplitudes $h_0$ for the single harmonic search along with limits on the pulsars' mass quadrupole moments $Q_{22}$ and ellipticities $\varepsilon$. Of the pulsars studied, 23 have strain amplitudes that are lower than the limits calculated from their electromagnetically measured spin-down rates. These pulsars include the millisecond pulsars J0437\textminus4715 and J0711\textminus6830 which have spin-down ratios of 0.87 and 0.57 respectively. For nine pulsars, their spin-down limits have been surpassed for the first time. For the Crab and Vela pulsars our limits are factors of $\sim 100$ and $\sim 20$ more constraining than their spin-down limits, respectively. For the dual harmonic searches, new limits are placed on the strain amplitudes $C_{21}$ and $C_{22}$. For 23 pulsars we also present limits on the emission amplitude assuming dipole radiation as predicted by Brans-Dicke theory.

==> (inline-0) <==
\begin{deluxetable}{lrlllhllllllll}
\tablecaption{Limits on Gravitational-wave Amplitude, and Other Derived Quantities, for 213  Pulsars from the {\it Bayesian} Analysis.\label{tab:results}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Pulsar Name} & 
\colhead{$f_{\text{rot}}$} & 
\colhead{$\dot{P}_{\text{rot}}$} & 
\colhead{Distance} & 
\colhead{$h_0^{\text{sd}}$} & 
\nocolhead{Analysis} & 
\colhead{$C_{21}^{95\%}$} & 
\colhead{$C_{22}^{95\%}$} & 
\colhead{$h_0^{95\%}$} & 
\colhead{$Q_{22}^{95\%}$} & 
\colhead{$\varepsilon^{95\%}$} & 
\colhead{$h_0^{95\%}/h_0^{\text{sd}}$} & 
\colhead{$\mathcal{O}^{l=2}_{m=1,2}$} & 
\colhead{$\mathcal{O}^{l=2}_{m=2}$}\\ 
\colhead{(J2000)} & 
\colhead{(Hz)} & 
\colhead{(s\,s$^{-1})$} & 
\colhead{(kpc)} & 
\colhead{~} & 
\nocolhead{Method} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{(kg\,m$^2$)} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~}}
\startdata
J0023+0923\tablenotemark{a}\tablenotemark{$\epsilon$} & 327.8 & \scinum{1.0}{-20} & 1.11 (a) & \scinum{1.3}{-27} & Bayesian & \scinum{9.6}{-27} & \scinum{8.5}{-27} & \scinum{1.7}{-26} & \scinum{3.3}{30} & \scinum{4.2}{-8} & 13 & -3.2 & -1.0 \\ 
J0030+0451\tablenotemark{a}\tablenotemark{$\epsilon$} & 205.5 & \scinum{1.0}{-20} & 0.33 (a) & \scinum{3.6}{-27} & Bayesian & \scinum{8.7}{-27} & \scinum{3.1}{-27} & \scinum{6.5}{-27} & \scinum{9.2}{29} & \scinum{1.2}{-8} & 1.8 & -4.4 & -2.3 \\ 
J0034\textminus0534\tablenotemark{a}\tablenotemark{$\epsilon$} & 532.7 & \scinum{4.2}{-21} & 1.35 (b) & \scinum{8.9}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{5.2}{-27} & \scinum{1.1}{-26} & \scinum{9.2}{29} & \scinum{1.2}{-8} & 12 & -4.7 & -2.4 \\ 
J0101\textminus6422\tablenotemark{a}\tablenotemark{$\delta$} & 388.6 & \scinum{3.7}{-21} & 1.00 (b) & \scinum{9.7}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{3.2}{-27} & \scinum{7.4}{-27} & \scinum{9.0}{29} & \scinum{1.2}{-8} & 7.6 & -4.7 & -2.5 \\ 
J0102+4839\tablenotemark{$\epsilon$} & 337.4 & \scinum{1.1}{-20} & 2.31 (b) & \scinum{6.8}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{6.3}{-27} & \scinum{1.3}{-26} & \scinum{4.7}{30} & \scinum{6.1}{-8} & 19 & -3.7 & -1.6 \\ 
J0117+5914\tablenotemark{a}\tablenotemark{$\alpha$} & 9.9 & \scinum{5.9}{-15} & 1.77 (b) & \scinum{1.1}{-25} & Bayesian & \nodata & \nodata & \scinum{1.7}{-25} & \scinum{5.8}{34} & \scinum{7.5}{-4} & 1.6 & \nodata & -2.5 \\ 
J0125\textminus2327\tablenotemark{$\epsilon$} & 272.1 & \scinum{1.8}{-20} & 0.92 (b) & \scinum{2.0}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{4.2}{-27} & \scinum{8.5}{-27} & \scinum{1.9}{30} & \scinum{2.5}{-8} & 4.3 & -4.1 & -2.1 \\ 
J0154+1833\tablenotemark{a}\tablenotemark{$\epsilon$} & 422.9 & \scinum{1.1}{-21} & 1.62 (b) & \scinum{3.4}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{3.6}{-27} & \scinum{9.7}{-27} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 29 & -4.3 & -2.5 \\ 
J0218+4232\tablenotemark{a}\tablenotemark{$\epsilon$} & 430.5 & \scinum{7.6}{-20} & 3.15 (c) & \scinum{1.5}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{4.0}{-27} & \scinum{8.9}{-27} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 6.1 & -4.5 & -2.5 \\ 
J0340+4130\tablenotemark{a}\tablenotemark{$\epsilon$} & 303.1 & \scinum{6.7}{-21} & 1.60 (b) & \scinum{7.2}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{3.2}{-27} & \scinum{6.8}{-27} & \scinum{2.2}{30} & \scinum{2.8}{-8} & 9.5 & -3.7 & -2.4 \\ 
J0348+0432\tablenotemark{a}\tablenotemark{$\epsilon$} & 25.6 & \scinum{2.3}{-19} & 2.10 (d) & \scinum{9.3}{-28} & Bayesian & \scinum{9.6}{-26} & \scinum{7.0}{-27} & \scinum{1.4}{-26} & \scinum{8.1}{32} & \scinum{1.1}{-5} & 15 & -4.5 & -2.4 \\ 
J0406+3039\tablenotemark{$\epsilon$} & 383.3 & \scinum{8.3}{-21} & \nodata & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{4.2}{-27} & \scinum{8.5}{-27} & \nodata & \nodata & \nodata & -3.9 & -2.4 \\ 
J0407+1607\tablenotemark{$\epsilon$} & 38.9 & \scinum{7.9}{-20} & 1.34 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.9}{-26} & \scinum{3.0}{-27} & \scinum{6.7}{-27} & \scinum{1.1}{32} & \scinum{1.4}{-6} & 6.4 & -5.4 & -2.6 \\ 
J0453+1559\tablenotemark{a}\tablenotemark{$\epsilon$} & 21.8 & \scinum{1.8}{-19} & 0.52 (b) & \scinum{3.1}{-27} & Bayesian & \scinum{1.5}{-25} & \scinum{5.4}{-27} & \scinum{1.1}{-26} & \scinum{2.2}{32} & \scinum{2.8}{-6} & 3.6 & -5.5 & -3.0 \\ 
J0509+0856\tablenotemark{a}\tablenotemark{$\epsilon$} & 246.6 & \scinum{3.8}{-21} & 0.82 (b) & \scinum{9.6}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{3.1}{-27} & \scinum{8.3}{-27} & \scinum{2.0}{30} & \scinum{2.6}{-8} & 8.6 & -4.2 & -2.2 \\ 
J0509+3801\tablenotemark{$\epsilon$} & 13.1 & \scinum{7.9}{-18} & 1.56 (b) & \scinum{5.3}{-27} & Bayesian & \scinum{2.5}{-24} & \scinum{2.0}{-26} & \scinum{4.4}{-26} & \scinum{7.3}{33} & \scinum{9.5}{-5} & 8.3 & -9.2 & -2.7 \\ 
J0557+1550\tablenotemark{$\epsilon$} & 391.2 & \scinum{7.4}{-21} & 1.83 (b) & \scinum{7.5}{-28} & Bayesian & \scinum{9.0}{-27} & \scinum{5.1}{-27} & \scinum{1.1}{-26} & \scinum{2.3}{30} & \scinum{3.0}{-8} & 14 & -4.5 & -2.2 \\ 
J0557\textminus2948\tablenotemark{$\delta$} & 22.9 & \scinum{7.3}{-20} & 4.27 (b) & \scinum{2.4}{-28} & Bayesian & \scinum{1.4}{-25} & \scinum{5.9}{-27} & \scinum{1.5}{-26} & \scinum{2.2}{33} & \scinum{2.8}{-5} & 60 & -5.2 & -2.7 \\ 
J0609+2130\tablenotemark{$\alpha$} & 18.0 & \scinum{2.4}{-19} & 0.57 (b) & \scinum{2.9}{-27} & Bayesian & \scinum{5.7}{-25} & \scinum{8.4}{-27} & \scinum{1.8}{-26} & \scinum{6.0}{32} & \scinum{7.8}{-6} & 6.4 & -8.7 & -2.9 \\ 
J0610\textminus2100\tablenotemark{a}\tablenotemark{$\epsilon$} & 259.0 & \scinum{1.1}{-21} & 3.26 (b) & \scinum{1.3}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{4.3}{-27} & \scinum{9.4}{-27} & \scinum{8.3}{30} & \scinum{1.1}{-7} & 71 & -3.8 & -2.1 \\ 
J0613\textminus0200\tablenotemark{a}\tablenotemark{$\epsilon$} & 326.6 & \scinum{8.3}{-21} & 0.60 (f) & \scinum{2.2}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{7.5}{-27} & \scinum{1.6}{-26} & \scinum{1.7}{30} & \scinum{2.2}{-8} & 7.4 & -3.2 & -1.2 \\ 
J0614\textminus3329\tablenotemark{a}\tablenotemark{$\epsilon$} & 317.6 & \scinum{1.8}{-20} & 0.63 (g) & \scinum{3.0}{-27} & Bayesian & \scinum{8.5}{-27} & \scinum{4.2}{-27} & \scinum{8.3}{-27} & \scinum{9.5}{29} & \scinum{1.2}{-8} & 2.7 & -4.5 & -2.3 \\ 
J0621+1002\tablenotemark{a}\tablenotemark{$\epsilon$} & 34.7 & \scinum{4.6}{-20} & 0.42 (b) & \scinum{2.4}{-27} & Bayesian & \scinum{3.4}{-26} & \scinum{3.7}{-27} & \scinum{7.7}{-27} & \scinum{4.9}{31} & \scinum{6.4}{-7} & 3.2 & -5.3 & -2.6 \\ 
J0636+5129\tablenotemark{a}\tablenotemark{$\epsilon$} & 348.6 & \scinum{3.4}{-21} & 0.21 (b) & \scinum{4.2}{-27} & Bayesian & \scinum{9.7}{-27} & \scinum{3.8}{-27} & \scinum{7.8}{-27} & \scinum{2.5}{29} & \scinum{3.2}{-9} & 1.9 & -5.2 & -2.5 \\ 
J0636\textminus3044\tablenotemark{$\delta$} & 253.4 & \scinum{2.1}{-20} & 0.71 (b) & \scinum{2.6}{-27} & Bayesian & \scinum{7.5}{-27} & \scinum{3.8}{-27} & \scinum{7.5}{-27} & \scinum{1.5}{30} & \scinum{2.0}{-8} & 2.8 & -4.5 & -2.3 \\ 
J0645+5158\tablenotemark{a}\tablenotemark{$\epsilon$} & 112.9 & \scinum{2.7}{-21} & 1.20 (a) & \scinum{3.7}{-28} & Bayesian & \scinum{7.6}{-27} & \scinum{3.1}{-27} & \scinum{6.6}{-27} & \scinum{1.1}{31} & \scinum{1.5}{-7} & 18 & -4.4 & -2.1 \\ 
J0709+0458\tablenotemark{a}\tablenotemark{$\epsilon$} & 29.0 & \scinum{3.8}{-19} & 1.20 (b) & \scinum{2.2}{-27} & Bayesian & \scinum{4.2}{-26} & \scinum{4.8}{-27} & \scinum{1.3}{-26} & \scinum{3.3}{32} & \scinum{4.3}{-6} & 5.7 & -5.7 & -2.5 \\ 
J0721\textminus2038\tablenotemark{$\epsilon$} & 64.3 & \scinum{4.4}{-20} & 2.68 (b) & \scinum{5.1}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{2.6}{-27} & \scinum{6.4}{-27} & \scinum{7.5}{31} & \scinum{9.8}{-7} & 13 & -4.7 & -2.2 \\ 
J0732+2314\tablenotemark{$\epsilon$} & 244.5 & \scinum{6.0}{-21} & 1.15 (b) & \scinum{8.5}{-28} & Bayesian & \scinum{7.9}{-27} & \scinum{2.8}{-27} & \scinum{8.3}{-27} & \scinum{2.9}{30} & \scinum{3.8}{-8} & 9.7 & -4.5 & -2.2 \\ 
J0740+6620\tablenotemark{a}\tablenotemark{$\epsilon$} & 346.5 & \scinum{6.4}{-21} & 1.14 (h) & \scinum{1.1}{-27} & Bayesian & \scinum{9.5}{-27} & \scinum{2.8}{-27} & \scinum{6.3}{-27} & \scinum{1.1}{30} & \scinum{1.4}{-8} & 5.9 & -5.5 & -2.7 \\ 
J0751+1807\tablenotemark{a}\tablenotemark{$\epsilon$} & 287.5 & \scinum{6.7}{-21} & 0.60 (i) & \scinum{1.9}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{5.0}{-27} & \scinum{1.0}{-26} & \scinum{1.3}{30} & \scinum{1.7}{-8} & 5.4 & -4.1 & -2.1 \\ 
J0824+0028\tablenotemark{a}\tablenotemark{$\epsilon$} & 101.4 & \scinum{1.4}{-19} & 1.69 (b) & \scinum{1.8}{-27} & Bayesian & \scinum{8.6}{-27} & \scinum{3.5}{-27} & \scinum{7.6}{-27} & \scinum{2.3}{31} & \scinum{3.0}{-7} & 4.2 & -4.2 & -2.0 \\ 
J0900\textminus3144\tablenotemark{a}\tablenotemark{$\epsilon$} & 90.0 & \scinum{4.9}{-20} & 0.89 (i) & \scinum{1.9}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{2.8}{-27} & \scinum{6.2}{-27} & \scinum{1.3}{31} & \scinum{1.6}{-7} & 3.3 & -5.0 & -3.0 \\ 
J0921\textminus5202\tablenotemark{$\delta$} & 103.3 & \scinum{2.1}{-20} & 0.40 (k) & \scinum{2.9}{-27} & Bayesian & \scinum{9.3}{-27} & \scinum{2.3}{-27} & \scinum{5.8}{-27} & \scinum{4.0}{30} & \scinum{5.1}{-8} & 2 & -4.4 & -2.2 \\ 
J0931\textminus1902\tablenotemark{a}\tablenotemark{$\epsilon$} & 215.6 & \scinum{3.2}{-21} & 3.72 (b) & \scinum{1.8}{-28} & Bayesian & \scinum{7.9}{-27} & \scinum{3.6}{-27} & \scinum{7.7}{-27} & \scinum{1.1}{31} & \scinum{1.5}{-7} & 43 & -4.3 & -2.1 \\ 
J0955\textminus6150\tablenotemark{$\delta$} & 500.2 & \scinum{1.4}{-20} & 2.17 (b) & \scinum{9.9}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{5.6}{-27} & \scinum{1.8}{-26} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 18 & -4.8 & -2.2 \\ 
J1012+5307\tablenotemark{a}\tablenotemark{$\epsilon$} & 190.3 & \scinum{1.0}{-20} & 0.70 (j) & \scinum{1.6}{-27} & Bayesian & \scinum{9.5}{-27} & \scinum{4.0}{-27} & \scinum{7.8}{-27} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 4.8 & -4.2 & -2.1 \\ 
J1012\textminus4235\tablenotemark{$\delta$} & 322.5 & \scinum{6.5}{-21} & 0.37 (b) & \scinum{3.1}{-27} & Bayesian & \scinum{9.3}{-27} & \scinum{7.1}{-27} & \scinum{1.6}{-26} & \scinum{1.0}{30} & \scinum{1.3}{-8} & 5 & -3.8 & -1.8 \\ 
J1017\textminus7156\tablenotemark{a}\tablenotemark{$\delta$} & 427.6 & \scinum{2.8}{-21} & 3.50 (f) & \scinum{2.5}{-28} & Bayesian & \scinum{7.7}{-27} & \scinum{4.1}{-27} & \scinum{8.8}{-27} & \scinum{3.1}{30} & \scinum{4.0}{-8} & 35 & -4.7 & -2.4 \\ 
J1022+1001\tablenotemark{a}\tablenotemark{$\delta$} & 60.8 & \scinum{3.5}{-20} & 0.64 (f) & \scinum{1.8}{-27} & Bayesian & \scinum{1.4}{-26} & \scinum{3.8}{-27} & \scinum{7.7}{-27} & \scinum{2.4}{31} & \scinum{3.2}{-7} & 4.2 & -4.6 & -1.9 \\ 
J1024\textminus0719\tablenotemark{b}\tablenotemark{$\epsilon$} & 193.7 & \nodata & 1.20 (f) & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{3.7}{-27} & \scinum{7.2}{-27} & \scinum{4.2}{30} & \scinum{5.4}{-8} & \nodata & -3.4 & -2.2 \\ 
J1035\textminus6720\tablenotemark{a}\tablenotemark{$\delta$} & 348.2 & \scinum{4.5}{-20} & 1.46 (b) & \scinum{2.2}{-27} & Bayesian & \scinum{9.9}{-27} & \scinum{4.4}{-27} & \scinum{1.3}{-26} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 5.8 & -5.2 & -2.2 \\ 
J1036\textminus8317\tablenotemark{$\delta$} & 293.4 & \scinum{3.1}{-20} & 0.93 (b) & \scinum{2.6}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{3.3}{-27} & \scinum{7.1}{-27} & \scinum{1.4}{30} & \scinum{1.8}{-8} & 2.7 & -4.4 & -2.4 \\ 
J1038+0032\tablenotemark{$\epsilon$} & 34.7 & \scinum{6.7}{-20} & 5.95 (b) & \scinum{2.1}{-28} & Bayesian & \scinum{3.8}{-26} & \scinum{3.2}{-27} & \scinum{6.9}{-27} & \scinum{6.3}{32} & \scinum{8.1}{-6} & 33 & -5.3 & -2.6 \\ 
J1045\textminus4509\tablenotemark{a}\tablenotemark{$\delta$} & 133.8 & \scinum{1.8}{-20} & 0.59 (f) & \scinum{2.1}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{5.0}{-27} & \scinum{9.6}{-27} & \scinum{5.8}{30} & \scinum{7.5}{-8} & 4.6 & -2.7 & -1.3 \\ 
J1101\textminus6424\tablenotemark{$\delta$} & 195.7 & \scinum{1.8}{-21} & 2.17 (b) & \scinum{2.2}{-28} & Bayesian & \scinum{8.7}{-27} & \scinum{2.3}{-27} & \scinum{5.7}{-27} & \scinum{5.9}{30} & \scinum{7.6}{-8} & 26 & -4.6 & -2.7 \\ 
J1103\textminus5403\tablenotemark{$\delta$} & 294.7 & \scinum{3.7}{-21} & 1.68 (b) & \scinum{5.0}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{3.4}{-27} & \scinum{9.6}{-27} & \scinum{3.4}{30} & \scinum{4.4}{-8} & 19 & -4.7 & -3.5 \\ 
J1125+7819\tablenotemark{b}\tablenotemark{$\epsilon$} & 238.0 & \nodata & 0.88 (b) & \nodata & Bayesian & \scinum{7.7}{-27} & \scinum{3.4}{-27} & \scinum{7.3}{-27} & \scinum{2.1}{30} & \scinum{2.7}{-8} & \nodata & -4.5 & -2.3 \\ 
J1125\textminus5825\tablenotemark{a}\tablenotemark{$\delta$} & 322.4 & \scinum{6.0}{-20} & 1.74 (b) & \scinum{2.0}{-27} & Bayesian & \scinum{8.6}{-27} & \scinum{3.7}{-27} & \scinum{9.2}{-27} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 4.5 & -4.7 & -2.3 \\ 
J1125\textminus6014\tablenotemark{$\delta$} & 380.2 & \scinum{4.0}{-21} & 1.40 (f) & \scinum{7.1}{-28} & Bayesian & \scinum{8.0}{-27} & \scinum{3.8}{-27} & \scinum{8.2}{-27} & \scinum{1.5}{30} & \scinum{1.9}{-8} & 12 & -4.7 & -2.4 \\ 
J1142+0119\tablenotemark{b}\tablenotemark{$\epsilon$} & 197.0 & \nodata & 2.17 (b) & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{3.6}{-27} & \scinum{7.4}{-27} & \scinum{7.6}{30} & \scinum{9.8}{-8} & \nodata & -3.4 & -2.1 \\ 
J1207\textminus5050\tablenotemark{a}\tablenotemark{$\delta$} & 206.5 & \scinum{5.7}{-21} & 1.27 (b) & \scinum{6.9}{-28} & Bayesian & \scinum{9.5}{-27} & \scinum{4.4}{-27} & \scinum{1.1}{-26} & \scinum{6.0}{30} & \scinum{7.8}{-8} & 16 & -4.1 & -1.9 \\ 
J1216\textminus6410\tablenotemark{$\delta$} & 282.5 & \scinum{1.6}{-21} & 1.10 (b) & \scinum{5.0}{-28} & Bayesian & \scinum{9.7}{-27} & \scinum{2.8}{-27} & \scinum{7.3}{-27} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 15 & -4.5 & -2.4 \\ 
J1231\textminus1411\tablenotemark{a}\tablenotemark{$\epsilon$} & 271.5 & \scinum{8.3}{-21} & 0.42 (b) & \scinum{2.9}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{5.6}{-27} & \scinum{1.1}{-26} & \scinum{1.1}{30} & \scinum{1.4}{-8} & 3.7 & -3.8 & -2.1 \\ 
J1300+1240\tablenotemark{b}\tablenotemark{$\epsilon$} & 160.8 & \nodata & 0.60 (j) & \nodata & Bayesian & \scinum{1.2}{-26} & \scinum{5.2}{-27} & \scinum{1.1}{-26} & \scinum{4.6}{30} & \scinum{6.0}{-8} & \nodata & -3.5 & -1.6 \\ 
J1302\textminus3258\tablenotemark{$\epsilon$} & 265.2 & \scinum{6.6}{-21} & 1.43 (b) & \scinum{7.4}{-28} & Bayesian & \scinum{2.1}{-26} & \scinum{4.1}{-27} & \scinum{7.5}{-27} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 10 & -3.3 & -2.3 \\ 
J1312+0051\tablenotemark{a}\tablenotemark{$\epsilon$} & 236.5 & \scinum{8.2}{-21} & 1.47 (b) & \scinum{7.6}{-28} & Bayesian & \scinum{9.6}{-27} & \scinum{2.9}{-27} & \scinum{6.3}{-27} & \scinum{3.0}{30} & \scinum{3.9}{-8} & 8.3 & -4.5 & -2.4 \\ 
J1327+3423\tablenotemark{$\epsilon$} & 24.1 & \scinum{1.3}{-19} & \nodata & \nodata & Bayesian & \scinum{1.3}{-25} & \scinum{5.2}{-27} & \scinum{1.6}{-26} & \nodata & \nodata & \nodata & -5.1 & -2.6 \\ 
J1327\textminus0755\tablenotemark{b}\tablenotemark{$\epsilon$} & 373.4 & \nodata & 25.00 (b) & \nodata & Bayesian & \scinum{1.0}{-26} & \scinum{3.9}{-27} & \scinum{7.9}{-27} & \scinum{2.6}{31} & \scinum{3.3}{-7} & \nodata & -4.6 & -2.4 \\ 
J1337\textminus6423\tablenotemark{a}\tablenotemark{$\delta$} & 106.1 & \scinum{1.8}{-20} & 5.94 (b) & \scinum{1.9}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{3.1}{-27} & \scinum{6.7}{-27} & \scinum{6.4}{31} & \scinum{8.3}{-7} & 36 & -4.2 & -2.1 \\ 
J1400\textminus1431\tablenotemark{a}\tablenotemark{$\epsilon$} & 324.2 & \scinum{9.0}{-23} & 0.27 (n) & \scinum{5.1}{-28} & Bayesian & \scinum{8.2}{-27} & \scinum{3.9}{-27} & \scinum{8.3}{-27} & \scinum{3.9}{29} & \scinum{5.0}{-9} & 16 & -4.6 & -2.3 \\ 
J1411+2551\tablenotemark{a}\tablenotemark{$\epsilon$} & 16.0 & \scinum{8.9}{-20} & 1.13 (b) & \scinum{8.5}{-28} & Bayesian & \scinum{9.7}{-25} & \scinum{1.7}{-26} & \scinum{3.2}{-26} & \scinum{2.6}{33} & \scinum{3.3}{-5} & 37 & -9.3 & -2.7 \\ 
J1420\textminus5625\tablenotemark{$\delta$} & 29.3 & \scinum{6.8}{-20} & 1.33 (b) & \scinum{8.5}{-28} & Bayesian & \scinum{6.0}{-26} & \scinum{4.1}{-27} & \scinum{1.1}{-26} & \scinum{3.2}{32} & \scinum{4.1}{-6} & 13 & -5.1 & -2.7 \\ 
J1421\textminus4409\tablenotemark{a}\tablenotemark{$\delta$} & 156.6 & \scinum{6.0}{-21} & 2.08 (b) & \scinum{3.8}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{2.8}{-27} & \scinum{6.6}{-27} & \scinum{1.0}{31} & \scinum{1.3}{-7} & 18 & -4.3 & -2.2 \\ 
J1431\textminus4715\tablenotemark{a}\tablenotemark{$\delta$} & 497.0 & \scinum{1.1}{-20} & 1.53 (p) & \scinum{1.3}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{6.2}{-27} & \scinum{1.6}{-26} & \scinum{1.8}{30} & \scinum{2.3}{-8} & 13 & -4.4 & -2.2 \\ 
J1431\textminus5740\tablenotemark{$\delta$} & 243.3 & \scinum{6.4}{-21} & 3.55 (b) & \scinum{2.8}{-28} & Bayesian & \scinum{9.7}{-27} & \scinum{3.1}{-27} & \scinum{6.7}{-27} & \scinum{7.4}{30} & \scinum{9.5}{-8} & 24 & -4.4 & -2.4 \\ 
J1435\textminus6100\tablenotemark{$\delta$} & 107.0 & \scinum{2.4}{-20} & 2.81 (b) & \scinum{4.6}{-28} & Bayesian & \scinum{8.2}{-27} & \scinum{3.6}{-27} & \scinum{8.0}{-27} & \scinum{3.6}{31} & \scinum{4.7}{-7} & 17 & -3.9 & -1.8 \\ 
J1439\textminus5501\tablenotemark{$\delta$} & 34.9 & \scinum{1.4}{-19} & 0.65 (b) & \scinum{2.7}{-27} & Bayesian & \scinum{3.5}{-26} & \scinum{4.9}{-27} & \scinum{1.0}{-26} & \scinum{1.0}{32} & \scinum{1.3}{-6} & 3.8 & -5.1 & -2.3 \\ 
J1446\textminus4701\tablenotemark{a}\tablenotemark{$\delta$} & 455.6 & \scinum{9.6}{-21} & 1.50 (f) & \scinum{1.1}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{5.6}{-27} & \scinum{1.2}{-26} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 11 & -4.3 & -2.2 \\ 
J1453+1902\tablenotemark{a}\tablenotemark{$\epsilon$} & 172.6 & \scinum{9.2}{-21} & 1.27 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{4.6}{-27} & \scinum{8.0}{-27} & \scinum{6.3}{30} & \scinum{8.1}{-8} & 10 & -4.1 & -2.7 \\ 
J1455\textminus3330\tablenotemark{a}\tablenotemark{$\epsilon$} & 125.2 & \scinum{2.3}{-20} & 1.01 (q) & \scinum{1.3}{-27} & Bayesian & \scinum{9.2}{-27} & \scinum{2.6}{-27} & \scinum{5.4}{-27} & \scinum{6.4}{30} & \scinum{8.3}{-8} & 4.1 & -4.3 & -2.3 \\ 
J1502\textminus6752\tablenotemark{a}\tablenotemark{$\delta$} & 37.4 & \scinum{2.2}{-19} & 7.73 (b) & \scinum{3.0}{-28} & Bayesian & \scinum{3.1}{-26} & \scinum{3.1}{-27} & \scinum{7.0}{-27} & \scinum{7.1}{32} & \scinum{9.2}{-6} & 24 & -5.6 & -2.6 \\ 
J1513\textminus2550\tablenotemark{$\epsilon$} & 471.9 & \scinum{2.2}{-20} & 3.96 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{5.9}{-27} & \scinum{1.2}{-26} & \scinum{4.0}{30} & \scinum{5.2}{-8} & 19 & -3.9 & -2.3 \\ 
J1514\textminus4946\tablenotemark{a}\tablenotemark{$\delta$} & 278.6 & \scinum{1.1}{-20} & 0.91 (b) & \scinum{1.6}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{3.3}{-27} & \scinum{1.0}{-26} & \scinum{2.2}{30} & \scinum{2.9}{-8} & 6.6 & -4.2 & -2.2 \\ 
J1518+0204A\tablenotemark{c}\tablenotemark{$\epsilon$} & 180.1 & \scinum{4.4}{-20} & 8.00 (r) & \scinum{2.8}{-28} & Bayesian & \scinum{9.0}{-27} & \scinum{4.9}{-27} & \scinum{9.7}{-27} & \scinum{4.4}{31} & \scinum{5.7}{-7} & 34 & -5.1 & -2.2 \\ 
J1518+4904\tablenotemark{a}\tablenotemark{$\epsilon$} & 24.4 & \scinum{2.3}{-20} & 0.96 (b) & \scinum{6.3}{-28} & Bayesian & \scinum{1.2}{-25} & \scinum{4.5}{-27} & \scinum{9.4}{-27} & \scinum{2.8}{32} & \scinum{3.6}{-6} & 15 & -5.0 & -3.0 \\ 
J1525\textminus5545\tablenotemark{$\delta$} & 88.0 & \scinum{1.3}{-19} & 3.14 (b) & \scinum{8.7}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{2.4}{-27} & \scinum{8.9}{-27} & \scinum{6.6}{31} & \scinum{8.6}{-7} & 10 & -4.5 & -1.8 \\ 
J1528\textminus3146\tablenotemark{$\epsilon$} & 16.4 & \scinum{2.5}{-19} & 0.77 (b) & \scinum{2.1}{-27} & Bayesian & \scinum{1.0}{-24} & \scinum{8.6}{-27} & \scinum{1.8}{-26} & \scinum{9.5}{32} & \scinum{1.2}{-5} & 8.6 & -9.6 & -2.9 \\ 
J1529\textminus3828\tablenotemark{$\delta$} & 117.8 & \scinum{2.7}{-20} & 4.30 (b) & \scinum{3.3}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{2.7}{-27} & \scinum{7.0}{-27} & \scinum{4.0}{31} & \scinum{5.1}{-7} & 21 & -4.3 & -2.1 \\ 
J1536\textminus4948\tablenotemark{a}\tablenotemark{$\delta$} & 324.7 & \scinum{2.1}{-20} & 0.98 (b) & \scinum{2.1}{-27} & Bayesian & \scinum{9.4}{-27} & \scinum{4.7}{-27} & \scinum{9.7}{-27} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 4.5 & -4.3 & -2.2 \\ 
J1537+1155\tablenotemark{a}\tablenotemark{$\epsilon$} & 26.4 & \scinum{2.4}{-18} & 1.05 (s) & \scinum{6.1}{-27} & Bayesian & \scinum{7.6}{-26} & \scinum{6.6}{-27} & \scinum{1.2}{-26} & \scinum{3.3}{32} & \scinum{4.2}{-6} & 2 & -5.0 & -2.7 \\ 
J1537\textminus5312\tablenotemark{$\delta$} & 144.4 & \scinum{1.6}{-20} & 3.05 (b) & \scinum{4.0}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{2.1}{-27} & \scinum{4.5}{-27} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 11 & -4.4 & -2.4 \\ 
J1543\textminus5149\tablenotemark{a}\tablenotemark{$\delta$} & 486.2 & \scinum{1.6}{-20} & 1.15 (b) & \scinum{2.0}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{4.6}{-27} & \scinum{1.1}{-26} & \scinum{9.9}{29} & \scinum{1.3}{-8} & 5.7 & -4.5 & -2.4 \\ 
J1544+4937\tablenotemark{$\epsilon$} & 463.1 & \scinum{2.9}{-21} & 2.99 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{7.1}{-27} & \scinum{1.5}{-26} & \scinum{3.8}{30} & \scinum{5.0}{-8} & 48 & -4.0 & -2.0 \\ 
J1545\textminus4550\tablenotemark{$\delta$} & 279.7 & \scinum{5.3}{-20} & 2.20 (f) & \scinum{1.4}{-27} & Bayesian & \scinum{1.0}{-26} & \scinum{3.1}{-27} & \scinum{6.7}{-27} & \scinum{3.4}{30} & \scinum{4.4}{-8} & 4.8 & -4.5 & -2.4 \\ 
J1547\textminus5709\tablenotemark{$\delta$} & 233.0 & \scinum{7.4}{-21} & 2.69 (b) & \scinum{3.9}{-28} & Bayesian & \scinum{7.2}{-27} & \scinum{3.1}{-27} & \scinum{7.9}{-27} & \scinum{7.2}{30} & \scinum{9.3}{-8} & 20 & -4.5 & -2.3 \\ 
J1551\textminus0658\tablenotemark{$\gamma$} & 141.0 & \scinum{2.0}{-20} & 1.32 (b) & \scinum{1.0}{-27} & Bayesian & \scinum{8.9}{-27} & \scinum{2.7}{-27} & \scinum{5.7}{-27} & \scinum{6.9}{30} & \scinum{9.0}{-8} & 5.6 & -4.3 & -2.3 \\ 
J1600\textminus3053\tablenotemark{a}\tablenotemark{$\epsilon$} & 277.9 & \scinum{7.9}{-21} & 3.00 (f) & \scinum{4.0}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{3.9}{-27} & \scinum{8.3}{-27} & \scinum{5.9}{30} & \scinum{7.6}{-8} & 21 & -4.1 & -2.3 \\ 
J1603\textminus7202\tablenotemark{a}\tablenotemark{$\delta$} & 67.4 & \scinum{1.7}{-20} & 3.40 (f) & \scinum{2.5}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{2.5}{-27} & \scinum{5.2}{-27} & \scinum{7.1}{31} & \scinum{9.1}{-7} & 20 & -4.6 & -2.3 \\ 
J1614\textminus2230\tablenotemark{a}\tablenotemark{$\epsilon$} & 317.4 & \scinum{3.7}{-21} & 0.70 (q) & \scinum{1.3}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{4.6}{-27} & \scinum{9.9}{-27} & \scinum{1.3}{30} & \scinum{1.6}{-8} & 7.9 & -4.2 & -2.2 \\ 
J1618\textminus3921\tablenotemark{$\epsilon$} & 83.4 & \scinum{5.4}{-20} & 5.52 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{2.1}{-26} & \scinum{2.1}{-27} & \scinum{5.2}{-27} & \scinum{7.6}{31} & \scinum{9.8}{-7} & 17 & -3.6 & -2.2 \\ 
J1618\textminus4624\tablenotemark{$\delta$} & 168.6 & \scinum{3.1}{-21} & 3.04 (b) & \scinum{1.9}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{2.6}{-27} & \scinum{6.9}{-27} & \scinum{1.3}{31} & \scinum{1.7}{-7} & 36 & -4.4 & -2.4 \\ 
J1622\textminus6617\tablenotemark{a}\tablenotemark{$\delta$} & 42.3 & \scinum{5.1}{-20} & 4.05 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{2.9}{-26} & \scinum{2.5}{-27} & \scinum{5.7}{-27} & \scinum{2.4}{32} & \scinum{3.1}{-6} & 20 & -5.2 & -2.6 \\ 
J1623\textminus2631\tablenotemark{c}\tablenotemark{$\epsilon$} & 90.3 & \scinum{8.8}{-20} & 1.80 (t) & \scinum{1.3}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{4.8}{-27} & \scinum{1.1}{-26} & \scinum{4.4}{31} & \scinum{5.7}{-7} & 8.6 & -3.2 & -1.5 \\ 
J1628\textminus3205\tablenotemark{b}\tablenotemark{$\delta$} & 311.4 & \nodata & 1.23 (b) & \nodata & Bayesian & \scinum{1.2}{-26} & \scinum{3.1}{-27} & \scinum{8.9}{-27} & \scinum{2.1}{30} & \scinum{2.7}{-8} & \nodata & -4.3 & -2.4 \\ 
J1629\textminus6902\tablenotemark{$\delta$} & 166.6 & \scinum{1.0}{-20} & 0.96 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{9.7}{-27} & \scinum{3.2}{-27} & \scinum{6.5}{-27} & \scinum{4.1}{30} & \scinum{5.3}{-8} & 6 & -4.4 & -2.4 \\ 
J1630+3734\tablenotemark{a}\tablenotemark{$\alpha$} & 301.4 & \scinum{8.5}{-21} & 1.19 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{3.0}{-27} & \scinum{8.6}{-27} & \scinum{2.1}{30} & \scinum{2.7}{-8} & 7.9 & -4.4 & -2.3 \\ 
J1640+2224\tablenotemark{a}\tablenotemark{$\epsilon$} & 316.1 & \scinum{1.3}{-21} & 1.52 (u) & \scinum{3.4}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{3.6}{-27} & \scinum{7.5}{-27} & \scinum{2.1}{30} & \scinum{2.7}{-8} & 22 & -4.3 & -2.4 \\ 
J1641+3627A\tablenotemark{c}\tablenotemark{$\alpha$} & 96.4 & \scinum{8.2}{-20} & 7.10 (r) & \scinum{3.2}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{2.3}{-27} & \scinum{5.5}{-27} & \scinum{7.7}{31} & \scinum{1.0}{-6} & 17 & -4.5 & -2.3 \\ 
J1643\textminus1224\tablenotemark{a}\tablenotemark{$\epsilon$} & 216.4 & \scinum{1.8}{-20} & 1.20 (f) & \scinum{1.3}{-27} & Bayesian & \scinum{9.9}{-27} & \scinum{4.8}{-27} & \scinum{9.6}{-27} & \scinum{4.5}{30} & \scinum{5.8}{-8} & 7.3 & -3.8 & -1.8 \\ 
J1652\textminus4838\tablenotemark{$\delta$} & 264.2 & \scinum{1.1}{-20} & \nodata & \nodata & Bayesian & \scinum{1.0}{-26} & \scinum{4.5}{-27} & \scinum{9.9}{-27} & \nodata & \nodata & \nodata & -4.1 & -2.1 \\ 
J1653\textminus2054\tablenotemark{$\delta$} & 242.2 & \scinum{1.1}{-20} & 2.63 (b) & \scinum{5.0}{-28} & Bayesian & \scinum{8.8}{-27} & \scinum{2.8}{-27} & \scinum{6.6}{-27} & \scinum{5.4}{30} & \scinum{7.0}{-8} & 13 & -4.5 & -2.4 \\ 
J1658\textminus5324\tablenotemark{a}\tablenotemark{$\delta$} & 410.0 & \scinum{1.1}{-20} & 0.88 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{9.7}{-27} & \scinum{3.7}{-27} & \scinum{8.3}{-27} & \scinum{7.9}{29} & \scinum{1.0}{-8} & 4.3 & -4.6 & -2.5 \\ 
J1705\textminus1903\tablenotemark{$\delta$} & 403.2 & \scinum{2.1}{-20} & 2.40 (b) & \scinum{9.8}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{4.3}{-27} & \scinum{9.9}{-27} & \scinum{2.7}{30} & \scinum{3.4}{-8} & 10 & -4.5 & -2.4 \\ 
J1708\textminus3506\tablenotemark{a}\tablenotemark{$\epsilon$} & 222.0 & \scinum{8.6}{-21} & 3.32 (b) & \scinum{3.3}{-28} & Bayesian & \scinum{9.9}{-27} & \scinum{2.6}{-27} & \scinum{5.7}{-27} & \scinum{7.0}{30} & \scinum{9.1}{-8} & 17 & -4.4 & -2.4 \\ 
J1709+2313\tablenotemark{a}\tablenotemark{$\epsilon$} & 215.9 & \scinum{1.3}{-21} & 2.18 (b) & \scinum{1.9}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{3.9}{-27} & \scinum{8.1}{-27} & \scinum{6.9}{30} & \scinum{8.9}{-8} & 42 & -3.7 & -2.1 \\ 
J1713+0747\tablenotemark{a}\tablenotemark{$\epsilon$} & 218.8 & \scinum{7.8}{-21} & 1.00 (f) & \scinum{1.1}{-27} & Bayesian & \scinum{9.0}{-27} & \scinum{3.3}{-27} & \scinum{6.9}{-27} & \scinum{2.6}{30} & \scinum{3.4}{-8} & 6.5 & -4.4 & -2.3 \\ 
J1719\textminus1438\tablenotemark{a}\tablenotemark{$\epsilon$} & 172.7 & \scinum{7.3}{-21} & 0.34 (b) & \scinum{2.7}{-27} & Bayesian & \scinum{1.0}{-26} & \scinum{3.2}{-27} & \scinum{7.2}{-27} & \scinum{1.5}{30} & \scinum{1.9}{-8} & 2.7 & -4.8 & -2.8 \\ 
J1721\textminus2457\tablenotemark{b}\tablenotemark{$\epsilon$} & 286.0 & \nodata & 1.36 (b) & \nodata & Bayesian & \scinum{1.2}{-26} & \scinum{3.7}{-27} & \scinum{7.6}{-27} & \scinum{2.3}{30} & \scinum{3.0}{-8} & \nodata & -4.4 & -2.3 \\ 
J1727\textminus2946\tablenotemark{a}\tablenotemark{$\delta$} & 36.9 & \scinum{2.4}{-19} & 1.88 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{4.5}{-26} & \scinum{2.5}{-27} & \scinum{6.6}{-27} & \scinum{1.7}{32} & \scinum{2.2}{-6} & 5.1 & -4.9 & -2.7 \\ 
J1729\textminus2117\tablenotemark{$\gamma$} & 15.1 & \scinum{1.7}{-19} & 0.97 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{1.5}{-24} & \scinum{1.5}{-26} & \scinum{3.1}{-26} & \scinum{2.4}{33} & \scinum{3.2}{-5} & 23 & -9.2 & -2.7 \\ 
J1730\textminus2304\tablenotemark{a}\tablenotemark{$\epsilon$} & 123.1 & \scinum{1.1}{-20} & 0.47 (f) & \scinum{2.0}{-27} & Bayesian & \scinum{8.8}{-27} & \scinum{2.3}{-27} & \scinum{5.0}{-27} & \scinum{2.8}{30} & \scinum{3.7}{-8} & 2.5 & -4.6 & -2.3 \\ 
J1731\textminus1847\tablenotemark{a}\tablenotemark{$\epsilon$} & 426.5 & \scinum{2.3}{-20} & 4.78 (b) & \scinum{5.2}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{3.9}{-27} & \scinum{8.6}{-27} & \scinum{4.2}{30} & \scinum{5.4}{-8} & 17 & -4.5 & -2.5 \\ 
J1732\textminus5049\tablenotemark{a}\tablenotemark{$\delta$} & 188.2 & \scinum{1.1}{-20} & 1.88 (b) & \scinum{6.2}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{2.3}{-27} & \scinum{6.7}{-27} & \scinum{6.5}{30} & \scinum{8.4}{-8} & 11 & -3.7 & -2.3 \\ 
J1737\textminus0811\tablenotemark{$\delta$} & 239.5 & \scinum{7.9}{-21} & 0.21 (b) & \scinum{5.4}{-27} & Bayesian & \scinum{1.2}{-26} & \scinum{5.3}{-27} & \scinum{1.2}{-26} & \scinum{7.6}{29} & \scinum{9.8}{-9} & 2.1 & -3.5 & -1.8 \\ 
J1738+0333\tablenotemark{a}\tablenotemark{$\epsilon$} & 170.9 & \scinum{2.2}{-20} & 1.47 (v) & \scinum{1.1}{-27} & Bayesian & \scinum{8.5}{-27} & \scinum{2.3}{-27} & \scinum{4.8}{-27} & \scinum{4.5}{30} & \scinum{5.8}{-8} & 4.5 & -5.0 & -2.9 \\ 
J1741+1351\tablenotemark{a}\tablenotemark{$\epsilon$} & 266.9 & \scinum{2.9}{-20} & 1.08 (w) & \scinum{2.1}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{3.0}{-27} & \scinum{6.6}{-27} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 3.2 & -4.2 & -2.4 \\ 
J1744\textminus1134\tablenotemark{a}\tablenotemark{$\epsilon$} & 245.4 & \scinum{7.2}{-21} & 0.41 (f) & \scinum{2.6}{-27} & Bayesian & \scinum{9.5}{-27} & \scinum{4.9}{-27} & \scinum{9.8}{-27} & \scinum{1.2}{30} & \scinum{1.6}{-8} & 3.7 & -4.1 & -2.1 \\ 
J1745+1017\tablenotemark{a}\tablenotemark{$\epsilon$} & 377.1 & \scinum{2.2}{-21} & 1.21 (b) & \scinum{6.0}{-28} & Bayesian & \scinum{9.2}{-27} & \scinum{3.8}{-27} & \scinum{8.3}{-27} & \scinum{1.3}{30} & \scinum{1.7}{-8} & 14 & -4.6 & -2.4 \\ 
J1747\textminus4036\tablenotemark{a}\tablenotemark{$\delta$} & 607.7 & \scinum{1.1}{-20} & 7.15 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{4.9}{-27} & \scinum{1.1}{-26} & \scinum{4.0}{30} & \scinum{5.1}{-8} & 38 & -4.5 & -2.5 \\ 
J1748\textminus2446A\tablenotemark{c}\tablenotemark{$\gamma$} & 86.5 & \scinum{9.2}{-20} & 6.90 (r) & \scinum{3.3}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{3.7}{-27} & \scinum{7.1}{-27} & \scinum{1.2}{32} & \scinum{1.5}{-6} & 22 & -4.3 & -2.0 \\ 
J1748\textminus3009\tablenotemark{b}\tablenotemark{$\gamma$} & 103.3 & \nodata & 5.05 (b) & \nodata & Bayesian & \scinum{1.0}{-26} & \scinum{2.2}{-27} & \scinum{7.5}{-27} & \scinum{6.5}{31} & \scinum{8.4}{-7} & \nodata & -4.4 & -2.1 \\ 
J1750\textminus2536\tablenotemark{$\gamma$} & 28.8 & \scinum{1.4}{-19} & 3.22 (b) & \scinum{5.1}{-28} & Bayesian & \scinum{5.5}{-26} & \scinum{6.0}{-27} & \scinum{1.1}{-26} & \scinum{7.5}{32} & \scinum{9.8}{-6} & 21 & -5.2 & -2.7 \\ 
J1751\textminus2857\tablenotemark{a}\tablenotemark{$\epsilon$} & 255.4 & \scinum{1.0}{-20} & 1.09 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{8.7}{-27} & \scinum{2.0}{-26} & \scinum{6.1}{30} & \scinum{7.9}{-8} & 17 & -3.4 & -1.7 \\ 
J1753\textminus1914\tablenotemark{$\gamma$} & 15.9 & \scinum{2.0}{-18} & 2.92 (b) & \scinum{1.6}{-27} & Bayesian & \scinum{1.3}{-24} & \scinum{1.2}{-26} & \scinum{2.6}{-26} & \scinum{5.5}{33} & \scinum{7.1}{-5} & 17 & -9.4 & -3.0 \\ 
J1753\textminus2240\tablenotemark{$\gamma$} & 10.5 & \scinum{9.7}{-19} & 3.23 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{1.3}{-23} & \scinum{5.7}{-26} & \scinum{1.2}{-25} & \scinum{6.4}{34} & \scinum{8.2}{-4} & 150 & -8.3 & -2.6 \\ 
J1755\textminus3716\tablenotemark{$\delta$} & 78.2 & \scinum{3.1}{-20} & 8.18 (b) & \scinum{1.5}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{2.9}{-27} & \scinum{5.8}{-27} & \scinum{1.4}{32} & \scinum{1.8}{-6} & 38 & -4.4 & -2.2 \\ 
J1757\textminus1854\tablenotemark{$\delta$} & 46.5 & \scinum{2.6}{-18} & 19.56 (b) & \scinum{4.6}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{2.7}{-27} & \scinum{7.1}{-27} & \scinum{1.2}{33} & \scinum{1.5}{-5} & 16 & -5.1 & -2.3 \\ 
J1757\textminus5322\tablenotemark{$\delta$} & 112.7 & \scinum{2.6}{-20} & 0.94 (b) & \scinum{1.5}{-27} & Bayesian & \scinum{9.3}{-27} & \scinum{5.3}{-27} & \scinum{9.0}{-27} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 6.1 & -3.6 & -1.8 \\ 
J1801\textminus1417\tablenotemark{a}\tablenotemark{$\epsilon$} & 275.9 & \scinum{3.8}{-21} & 1.10 (b) & \scinum{7.4}{-28} & Bayesian & \scinum{7.4}{-27} & \scinum{3.2}{-27} & \scinum{6.9}{-27} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 9.3 & -4.6 & -2.3 \\ 
J1801\textminus3210\tablenotemark{b}\tablenotemark{$\delta$} & 134.2 & \nodata & 6.11 (b) & \nodata & Bayesian & \scinum{8.5}{-27} & \scinum{4.7}{-27} & \scinum{1.2}{-26} & \scinum{7.3}{31} & \scinum{9.5}{-7} & \nodata & -3.7 & -1.5 \\ 
J1802\textminus2124\tablenotemark{a}\tablenotemark{$\epsilon$} & 79.1 & \scinum{7.1}{-20} & 0.76 (i) & \scinum{2.5}{-27} & Bayesian & \scinum{9.5}{-27} & \scinum{2.2}{-27} & \scinum{4.9}{-27} & \scinum{1.1}{31} & \scinum{1.4}{-7} & 2 & -4.8 & -2.3 \\ 
J1804\textminus0735\tablenotemark{c}\tablenotemark{$\gamma$} & 43.3 & \scinum{1.8}{-19} & 7.80 (r) & \scinum{2.9}{-28} & Bayesian & \scinum{2.2}{-26} & \scinum{6.8}{-27} & \scinum{1.8}{-26} & \scinum{1.4}{33} & \scinum{1.8}{-5} & 62 & -4.6 & -1.2 \\ 
J1804\textminus2717\tablenotemark{a}\tablenotemark{$\epsilon$} & 107.0 & \scinum{3.5}{-20} & 0.81 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{8.0}{-27} & \scinum{2.6}{-27} & \scinum{5.9}{-27} & \scinum{7.5}{30} & \scinum{9.8}{-8} & 3 & -4.3 & -2.2 \\ 
J1804\textminus2858\tablenotemark{b}\tablenotemark{$\delta$} & 669.9 & \nodata & 8.19 (b) & \nodata & Bayesian & \scinum{1.5}{-26} & \scinum{7.3}{-27} & \scinum{1.8}{-26} & \scinum{6.0}{30} & \scinum{7.7}{-8} & \nodata & -4.5 & -2.2 \\ 
J1807\textminus2459A\tablenotemark{c}\tablenotemark{$\gamma$} & 326.9 & \scinum{2.4}{-20} & 3.00 (r) & \scinum{7.6}{-28} & Bayesian & \scinum{7.7}{-27} & \scinum{5.9}{-27} & \scinum{1.2}{-26} & \scinum{6.3}{30} & \scinum{8.1}{-8} & 16 & -4.1 & -1.7 \\ 
J1810+1744\tablenotemark{$\gamma$} & 601.4 & \scinum{4.4}{-21} & 2.36 (b) & \scinum{5.5}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{6.2}{-27} & \scinum{1.5}{-26} & \scinum{1.8}{30} & \scinum{2.3}{-8} & 27 & -4.5 & -2.3 \\ 
J1810\textminus2005\tablenotemark{a}\tablenotemark{$\delta$} & 30.5 & \scinum{5.3}{-20} & 3.51 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{3.9}{-26} & \scinum{3.9}{-27} & \scinum{9.2}{-27} & \scinum{6.3}{32} & \scinum{8.2}{-6} & 31 & -5.6 & -2.8 \\ 
J1811\textminus2405\tablenotemark{a}\tablenotemark{$\epsilon$} & 375.9 & \scinum{1.3}{-20} & 1.83 (b) & \scinum{9.9}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{7.5}{-27} & \scinum{1.5}{-26} & \scinum{3.5}{30} & \scinum{4.5}{-8} & 15 & -3.8 & -1.9 \\ 
J1813\textminus2621\tablenotemark{b}\tablenotemark{$\gamma$} & 225.7 & \nodata & 3.16 (b) & \nodata & Bayesian & \scinum{1.4}{-26} & \scinum{2.6}{-27} & \scinum{6.0}{-27} & \scinum{6.8}{30} & \scinum{8.8}{-8} & \nodata & -4.0 & -2.4 \\ 
J1821+0155\tablenotemark{$\alpha$} & 29.6 & \scinum{2.9}{-20} & 1.72 (b) & \scinum{4.3}{-28} & Bayesian & \scinum{5.1}{-26} & \scinum{4.1}{-27} & \scinum{1.1}{-26} & \scinum{4.1}{32} & \scinum{5.3}{-6} & 26 & -5.5 & -2.8 \\ 
J1823\textminus3021A\tablenotemark{c}\tablenotemark{$\epsilon$} & 183.8 & \scinum{4.3}{-20} & 7.90 (r) & \scinum{2.9}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{2.7}{-27} & \scinum{5.7}{-27} & \scinum{2.4}{31} & \scinum{3.1}{-7} & 20 & -4.2 & -2.3 \\ 
J1824\textminus2452A\tablenotemark{c}\tablenotemark{$\gamma$} & 327.4 & \scinum{2.4}{-20} & 5.50 (z) & \scinum{4.1}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{6.6}{-27} & \scinum{1.7}{-26} & \scinum{1.6}{31} & \scinum{2.1}{-7} & 41 & -4.0 & -1.7 \\ 
J1825\textminus0319\tablenotemark{$\delta$} & 219.6 & \scinum{6.8}{-21} & 3.86 (b) & \scinum{2.6}{-28} & Bayesian & \scinum{9.5}{-27} & \scinum{4.1}{-27} & \scinum{9.5}{-27} & \scinum{1.4}{31} & \scinum{1.8}{-7} & 37 & -4.1 & -2.0 \\ 
J1826\textminus2415\tablenotemark{$\delta$} & 213.0 & \scinum{1.7}{-20} & 2.73 (b) & \scinum{5.7}{-28} & Bayesian & \scinum{8.5}{-27} & \scinum{5.8}{-27} & \scinum{1.2}{-26} & \scinum{1.3}{31} & \scinum{1.7}{-7} & 21 & -3.6 & -1.5 \\ 
J1829+2456\tablenotemark{$\alpha$} & 24.4 & \scinum{5.3}{-20} & 0.92 (b) & \scinum{1.0}{-27} & Bayesian & \scinum{1.0}{-25} & \scinum{5.3}{-27} & \scinum{1.1}{-26} & \scinum{3.1}{32} & \scinum{4.0}{-6} & 11 & -5.2 & -2.8 \\ 
J1832\textminus0836\tablenotemark{b}\tablenotemark{$\epsilon$} & 367.8 & \nodata & 1.60 (f) & \nodata & Bayesian & \scinum{9.8}{-27} & \scinum{3.8}{-27} & \scinum{8.3}{-27} & \scinum{1.8}{30} & \scinum{2.3}{-8} & \nodata & -4.8 & -2.4 \\ 
J1833\textminus0827\tablenotemark{a}\tablenotemark{$\eta$} & 11.7 & \scinum{9.2}{-15} & 4.50 (j) & \scinum{5.9}{-26} & Bayesian & \scinum{6.4}{-24} & \scinum{4.6}{-26} & \scinum{9.3}{-26} & \scinum{5.5}{34} & \scinum{7.2}{-4} & 1.6 & -8.1 & -2.1 \\ 
J1835\textminus0114\tablenotemark{$\delta$} & 195.5 & \scinum{7.0}{-21} & 3.45 (b) & \scinum{2.7}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{3.1}{-27} & \scinum{5.6}{-27} & \scinum{9.3}{30} & \scinum{1.2}{-7} & 21 & -1.7 & -2.5 \\ 
J1840\textminus0643\tablenotemark{$\gamma$} & 28.1 & \scinum{9.5}{-20} & 4.99 (b) & \scinum{2.6}{-28} & Bayesian & \scinum{5.1}{-26} & \scinum{8.1}{-27} & \scinum{1.8}{-26} & \scinum{2.0}{33} & \scinum{2.6}{-5} & 67 & -4.0 & -2.0 \\ 
J1841+0130\tablenotemark{$\gamma$} & 33.6 & \scinum{8.2}{-18} & 4.23 (b) & \scinum{3.2}{-27} & Bayesian & \scinum{3.6}{-26} & \scinum{3.3}{-27} & \scinum{7.4}{-27} & \scinum{5.0}{32} & \scinum{6.5}{-6} & 2.3 & -5.1 & -2.6 \\ 
J1843\textminus1113\tablenotemark{a}\tablenotemark{$\epsilon$} & 541.8 & \scinum{9.3}{-21} & 1.26 (i) & \scinum{1.4}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{6.4}{-27} & \scinum{1.3}{-26} & \scinum{1.0}{30} & \scinum{1.4}{-8} & 9.2 & -4.5 & -2.3 \\ 
J1843\textminus1448\tablenotemark{b}\tablenotemark{$\delta$} & 182.8 & \nodata & 3.47 (b) & \nodata & Bayesian & \scinum{1.2}{-26} & \scinum{6.0}{-27} & \scinum{1.3}{-26} & \scinum{2.5}{31} & \scinum{3.2}{-7} & \nodata & -3.0 & -1.2 \\ 
J1853+1303\tablenotemark{a}\tablenotemark{$\epsilon$} & 244.4 & \scinum{8.6}{-21} & 1.32 (b) & \scinum{8.9}{-28} & Bayesian & \scinum{9.3}{-27} & \scinum{4.5}{-27} & \scinum{1.0}{-26} & \scinum{4.1}{30} & \scinum{5.3}{-8} & 11 & -4.1 & -2.1 \\ 
J1857+0943\tablenotemark{a}\tablenotemark{$\epsilon$} & 186.5 & \scinum{1.7}{-20} & 1.18 (f) & \scinum{1.2}{-27} & Bayesian & \scinum{1.0}{-26} & \scinum{3.3}{-27} & \scinum{6.6}{-27} & \scinum{4.1}{30} & \scinum{5.3}{-8} & 5.4 & -4.3 & -2.2 \\ 
J1858\textminus2216\tablenotemark{$\delta$} & 419.5 & \scinum{3.8}{-21} & 0.92 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.0}{-26} & \scinum{3.6}{-27} & \scinum{7.8}{-27} & \scinum{7.4}{29} & \scinum{9.6}{-9} & 7 & -4.7 & -2.4 \\ 
J1902\textminus5105\tablenotemark{a}\tablenotemark{$\eta$} & 573.9 & \scinum{8.7}{-21} & 1.65 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{7.1}{-27} & \scinum{1.4}{-26} & \scinum{1.3}{30} & \scinum{1.7}{-8} & 13 & -4.5 & -2.3 \\ 
J1903+0327\tablenotemark{a}\tablenotemark{$\epsilon$} & 465.1 & \scinum{1.9}{-20} & 6.12 (b) & \scinum{3.9}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{5.5}{-27} & \scinum{1.0}{-26} & \scinum{5.4}{30} & \scinum{7.0}{-8} & 27 & -4.2 & -2.4 \\ 
J1903\textminus7051\tablenotemark{a}\tablenotemark{$\delta$} & 277.9 & \scinum{7.7}{-21} & 0.93 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{9.0}{-27} & \scinum{5.9}{-27} & \scinum{1.1}{-26} & \scinum{2.3}{30} & \scinum{3.0}{-8} & 8.4 & -4.0 & -2.0 \\ 
J1904+0412\tablenotemark{$\gamma$} & 14.1 & \scinum{1.1}{-19} & 4.58 (b) & \scinum{2.2}{-28} & Bayesian & \scinum{2.5}{-24} & \scinum{2.2}{-26} & \scinum{4.5}{-26} & \scinum{1.9}{34} & \scinum{2.5}{-4} & 200 & -9.0 & -2.6 \\ 
J1905+0400\tablenotemark{a}\tablenotemark{$\gamma$} & 264.2 & \scinum{4.2}{-21} & 1.06 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{1.3}{-26} & \scinum{2.6}{-27} & \scinum{6.5}{-27} & \scinum{1.8}{30} & \scinum{2.3}{-8} & 8.1 & -4.1 & -2.5 \\ 
J1909\textminus3744\tablenotemark{a}\tablenotemark{$\delta$} & 339.3 & \scinum{2.6}{-21} & 1.15 (f) & \scinum{6.6}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{5.7}{-27} & \scinum{1.2}{-26} & \scinum{2.1}{30} & \scinum{2.8}{-8} & 18 & -4.4 & -2.1 \\ 
J1910+1256\tablenotemark{a}\tablenotemark{$\epsilon$} & 200.7 & \scinum{8.8}{-21} & 1.50 (b) & \scinum{7.2}{-28} & Bayesian & \scinum{2.6}{-26} & \scinum{5.0}{-27} & \scinum{1.0}{-26} & \scinum{7.0}{30} & \scinum{9.0}{-8} & 14 & -2.5 & -2.0 \\ 
J1911+1347\tablenotemark{a}\tablenotemark{$\epsilon$} & 216.2 & \scinum{1.7}{-20} & 1.36 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{9.3}{-27} & \scinum{2.6}{-27} & \scinum{5.6}{-27} & \scinum{3.0}{30} & \scinum{3.9}{-8} & 5 & -4.6 & -2.4 \\ 
J1911\textminus1114\tablenotemark{a}\tablenotemark{$\epsilon$} & 275.8 & \scinum{1.1}{-20} & 1.07 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{9.1}{-27} & \scinum{3.0}{-27} & \scinum{6.4}{-27} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 4.8 & -4.6 & -2.4 \\ 
J1914+0659\tablenotemark{$\gamma$} & 54.0 & \scinum{3.1}{-20} & 8.47 (b) & \scinum{1.2}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{2.8}{-27} & \scinum{5.9}{-27} & \scinum{3.1}{32} & \scinum{4.0}{-6} & 48 & -5.0 & -2.4 \\ 
J1915+1606\tablenotemark{a}\tablenotemark{$\gamma$} & 16.9 & \scinum{8.6}{-18} & 5.25 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{6.1}{-25} & \scinum{1.6}{-26} & \scinum{3.3}{-26} & \scinum{1.1}{34} & \scinum{1.4}{-4} & 18 & -8.4 & -1.8 \\ 
J1918\textminus0642\tablenotemark{a}\tablenotemark{$\epsilon$} & 130.8 & \scinum{2.4}{-20} & 1.10 (a) & \scinum{1.3}{-27} & Bayesian & \scinum{8.8}{-27} & \scinum{4.8}{-27} & \scinum{1.0}{-26} & \scinum{1.2}{31} & \scinum{1.5}{-7} & 7.7 & -3.8 & -1.4 \\ 
J1923+2515\tablenotemark{a}\tablenotemark{$\alpha$} & 264.0 & \scinum{7.0}{-21} & 1.20 (b) & \scinum{9.1}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{2.8}{-27} & \scinum{6.5}{-27} & \scinum{2.0}{30} & \scinum{2.6}{-8} & 7.1 & -4.4 & -2.5 \\ 
J1933\textminus6211\tablenotemark{a}\tablenotemark{$\delta$} & 282.2 & \scinum{2.9}{-21} & 0.65 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{3.1}{-27} & \scinum{6.2}{-27} & \scinum{9.2}{29} & \scinum{1.2}{-8} & 5.5 & -4.1 & -2.5 \\ 
J1939+2134\tablenotemark{a}\tablenotemark{$\gamma$} & 641.9 & \scinum{1.1}{-19} & 4.80 (f) & \scinum{1.4}{-27} & Bayesian & \scinum{1.8}{-26} & \scinum{1.5}{-26} & \scinum{2.2}{-26} & \scinum{4.7}{30} & \scinum{6.1}{-8} & 16 & -2.8 & -2.0 \\ 
J1943+2210\tablenotemark{$\gamma$} & 196.7 & \scinum{8.8}{-21} & 6.77 (b) & \scinum{1.6}{-28} & Bayesian & \scinum{9.9}{-27} & \scinum{2.3}{-27} & \scinum{5.8}{-27} & \scinum{1.9}{31} & \scinum{2.4}{-7} & 37 & -4.5 & -2.4 \\ 
J1944+0907\tablenotemark{a}\tablenotemark{$\epsilon$} & 192.9 & \scinum{6.5}{-21} & 1.22 (b) & \scinum{7.4}{-28} & Bayesian & \scinum{9.3}{-27} & \scinum{2.9}{-27} & \scinum{6.2}{-27} & \scinum{3.7}{30} & \scinum{4.8}{-8} & 8.3 & -4.4 & -2.4 \\ 
J1946+3417\tablenotemark{a}\tablenotemark{$\epsilon$} & 315.4 & \scinum{1.0}{-21} & 6.94 (b) & \scinum{6.5}{-29} & Bayesian & \scinum{7.8}{-27} & \scinum{5.5}{-27} & \scinum{1.2}{-26} & \scinum{1.5}{31} & \scinum{1.9}{-7} & 180 & -4.2 & -2.0 \\ 
J1946\textminus5403\tablenotemark{$\delta$} & 368.9 & \scinum{2.7}{-21} & 1.15 (b) & \scinum{7.0}{-28} & Bayesian & \scinum{9.9}{-27} & \scinum{5.4}{-27} & \scinum{1.2}{-26} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 17 & -4.2 & -2.1 \\ 
J1949+3106\tablenotemark{a}\tablenotemark{$\epsilon$} & 76.1 & \scinum{9.3}{-20} & 7.47 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{3.9}{-27} & \scinum{7.8}{-27} & \scinum{1.8}{32} & \scinum{2.4}{-6} & 27 & -4.4 & -2.1 \\ 
J1950+2414\tablenotemark{a}\tablenotemark{$\gamma$} & 232.3 & \scinum{2.0}{-20} & 7.27 (b) & \scinum{2.4}{-28} & Bayesian & \scinum{1.2}{-26} & \scinum{5.1}{-27} & \scinum{9.1}{-27} & \scinum{2.2}{31} & \scinum{2.9}{-7} & 38 & -3.7 & -2.2 \\ 
J1955+2527\tablenotemark{a}\tablenotemark{$\epsilon$} & 205.2 & \scinum{1.1}{-20} & 8.18 (b) & \scinum{1.5}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{4.8}{-27} & \scinum{9.8}{-27} & \scinum{3.5}{31} & \scinum{4.5}{-7} & 65 & -3.5 & -1.6 \\ 
J1955+2908\tablenotemark{a}\tablenotemark{$\epsilon$} & 163.0 & \scinum{3.1}{-20} & 6.30 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{8.7}{-27} & \scinum{2.5}{-27} & \scinum{5.5}{-27} & \scinum{2.4}{31} & \scinum{3.1}{-7} & 19 & -4.6 & -2.5 \\ 
J1959+2048\tablenotemark{a}\tablenotemark{$\epsilon$} & 622.1 & \scinum{1.2}{-20} & 1.40 (cc) & \scinum{1.6}{-27} & Bayesian & \scinum{1.8}{-26} & \scinum{6.9}{-27} & \scinum{1.3}{-26} & \scinum{8.7}{29} & \scinum{1.1}{-8} & 8.3 & -4.2 & -2.4 \\ 
J2007+2722\tablenotemark{$\gamma$} & 40.8 & \scinum{9.6}{-19} & 7.10 (b) & \scinum{7.1}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{7.9}{-27} & \scinum{1.6}{-26} & \scinum{1.2}{33} & \scinum{1.6}{-5} & 23 & -4.1 & -1.8 \\ 
J2010\textminus1323\tablenotemark{a}\tablenotemark{$\epsilon$} & 191.5 & \scinum{3.0}{-21} & 1.16 (b) & \scinum{5.3}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{7.3}{-27} & \scinum{1.4}{-26} & \scinum{8.3}{30} & \scinum{1.1}{-7} & 27 & -2.6 & -0.8 \\ 
J2017+0603\tablenotemark{a}\tablenotemark{$\epsilon$} & 345.3 & \scinum{8.0}{-21} & 1.40 (b) & \scinum{9.6}{-28} & Bayesian & \scinum{1.1}{-26} & \scinum{3.5}{-27} & \scinum{7.7}{-27} & \scinum{1.7}{30} & \scinum{2.1}{-8} & 8 & -5.2 & -2.6 \\ 
J2019+2425\tablenotemark{a}\tablenotemark{$\epsilon$} & 254.2 & \scinum{1.6}{-21} & 1.16 (b) & \scinum{4.4}{-28} & Bayesian & \scinum{7.5}{-27} & \scinum{5.1}{-27} & \scinum{1.1}{-26} & \scinum{3.5}{30} & \scinum{4.5}{-8} & 24 & -4.4 & -2.1 \\ 
J2022+2534\tablenotemark{$\epsilon$} & 377.9 & \scinum{6.2}{-21} & \nodata & \nodata & Bayesian & \scinum{9.2}{-27} & \scinum{5.2}{-27} & \scinum{1.5}{-26} & \nodata & \nodata & \nodata & -4.6 & -1.9 \\ 
J2033+1734\tablenotemark{a}\tablenotemark{$\epsilon$} & 168.1 & \scinum{8.4}{-21} & 1.74 (b) & \scinum{5.5}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{3.6}{-27} & \scinum{6.7}{-27} & \scinum{7.6}{30} & \scinum{9.8}{-8} & 12 & -4.4 & -2.4 \\ 
J2039\textminus3616\tablenotemark{$\epsilon$} & 305.3 & \scinum{8.4}{-21} & 1.70 (b) & \scinum{7.6}{-28} & Bayesian & \scinum{7.5}{-27} & \scinum{4.9}{-27} & \scinum{1.0}{-26} & \scinum{3.4}{30} & \scinum{4.3}{-8} & 13 & -4.3 & -2.0 \\ 
J2043+1711\tablenotemark{a}\tablenotemark{$\epsilon$} & 420.2 & \scinum{4.1}{-21} & 1.60 (a) & \scinum{6.6}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{5.0}{-27} & \scinum{1.1}{-26} & \scinum{1.8}{30} & \scinum{2.3}{-8} & 16 & -4.4 & -2.4 \\ 
J2043+2740\tablenotemark{$\alpha$} & 10.4 & \scinum{1.3}{-15} & 1.48 (b) & \scinum{6.3}{-26} & Bayesian & \scinum{1.7}{-23} & \scinum{7.9}{-26} & \scinum{1.6}{-25} & \scinum{4.1}{34} & \scinum{5.3}{-4} & 2.6 & -7.9 & -2.4 \\ 
J2045+3633\tablenotemark{a}\tablenotemark{$\epsilon$} & 31.6 & \scinum{5.9}{-19} & 5.63 (b) & \scinum{6.2}{-28} & Bayesian & \scinum{5.2}{-26} & \scinum{2.9}{-27} & \scinum{6.5}{-27} & \scinum{6.8}{32} & \scinum{8.7}{-6} & 11 & -5.3 & -2.8 \\ 
J2047+1053\tablenotemark{$\gamma$} & 233.3 & \scinum{2.1}{-20} & 2.79 (b) & \scinum{6.4}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{3.5}{-27} & \scinum{7.1}{-27} & \scinum{6.6}{30} & \scinum{8.6}{-8} & 11 & -4.2 & -2.3 \\ 
J2051\textminus0827\tablenotemark{a}\tablenotemark{$\epsilon$} & 221.8 & \scinum{1.2}{-20} & 1.47 (b) & \scinum{9.0}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{2.5}{-27} & \scinum{5.7}{-27} & \scinum{3.1}{30} & \scinum{4.0}{-8} & 6.3 & -3.9 & -2.5 \\ 
J2053+4650\tablenotemark{a}\tablenotemark{$\epsilon$} & 79.5 & \scinum{1.7}{-19} & 3.81 (b) & \scinum{7.8}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{2.4}{-27} & \scinum{5.3}{-27} & \scinum{5.8}{31} & \scinum{7.5}{-7} & 6.8 & -4.3 & -2.2 \\ 
J2055+3829\tablenotemark{a}\tablenotemark{$\epsilon$} & 478.6 & \scinum{8.5}{-22} & 4.59 (b) & \scinum{1.1}{-28} & Bayesian & \scinum{8.5}{-27} & \scinum{5.6}{-27} & \scinum{1.2}{-26} & \scinum{4.4}{30} & \scinum{5.6}{-8} & 110 & -4.7 & -2.3 \\ 
J2124\textminus3358\tablenotemark{a}\tablenotemark{$\epsilon$} & 202.8 & \scinum{8.0}{-21} & 0.44 (f) & \scinum{2.3}{-27} & Bayesian & \scinum{1.1}{-26} & \scinum{3.3}{-27} & \scinum{7.1}{-27} & \scinum{1.4}{30} & \scinum{1.8}{-8} & 3 & -4.1 & -2.3 \\ 
J2129\textminus5721\tablenotemark{a}\tablenotemark{$\delta$} & 268.4 & \scinum{1.9}{-20} & 7.00 (f) & \scinum{2.6}{-28} & Bayesian & \scinum{1.0}{-26} & \scinum{3.9}{-27} & \scinum{7.3}{-27} & \scinum{1.3}{31} & \scinum{1.7}{-7} & 28 & -4.3 & -2.3 \\ 
J2144\textminus5237\tablenotemark{$\delta$} & 198.4 & \scinum{8.9}{-21} & 1.66 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{7.8}{-27} & \scinum{3.6}{-27} & \scinum{6.9}{-27} & \scinum{5.3}{30} & \scinum{6.9}{-8} & 11 & -4.5 & -2.4 \\ 
J2145\textminus0750\tablenotemark{a}\tablenotemark{$\epsilon$} & 62.3 & \scinum{2.7}{-20} & 0.83 (f) & \scinum{1.3}{-27} & Bayesian & \scinum{1.9}{-26} & \scinum{4.5}{-27} & \scinum{8.9}{-27} & \scinum{3.5}{31} & \scinum{4.5}{-7} & 7.1 & -4.0 & -1.9 \\ 
J2150\textminus0326\tablenotemark{$\epsilon$} & 284.8 & \scinum{8.2}{-21} & \nodata & \nodata & Bayesian & \scinum{9.6}{-27} & \scinum{3.1}{-27} & \scinum{6.6}{-27} & \nodata & \nodata & \nodata & -4.5 & -2.4 \\ 
J2205+6012\tablenotemark{$\epsilon$} & 414.0 & \scinum{2.0}{-20} & 3.53 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{7.9}{-27} & \scinum{6.1}{-27} & \scinum{1.3}{-26} & \scinum{4.8}{30} & \scinum{6.2}{-8} & 20 & -4.2 & -1.9 \\ 
J2214+3000\tablenotemark{a}\tablenotemark{$\epsilon$} & 320.6 & \scinum{1.3}{-20} & 0.60 (dd) & \scinum{2.7}{-27} & Bayesian & \scinum{8.0}{-27} & \scinum{3.9}{-27} & \scinum{8.3}{-27} & \scinum{8.9}{29} & \scinum{1.1}{-8} & 3 & -4.6 & -2.3 \\ 
J2222\textminus0137\tablenotemark{a}\tablenotemark{$\epsilon$} & 30.5 & \scinum{1.5}{-20} & 0.27 (ee) & \scinum{2.0}{-27} & Bayesian & \scinum{5.1}{-26} & \scinum{7.1}{-27} & \scinum{1.4}{-26} & \scinum{7.3}{31} & \scinum{9.4}{-7} & 6.8 & -5.0 & -2.5 \\ 
J2229+2643\tablenotemark{a}\tablenotemark{$\epsilon$} & 335.8 & \scinum{1.4}{-21} & 1.80 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{3.2}{-27} & \scinum{6.7}{-27} & \scinum{1.9}{30} & \scinum{2.5}{-8} & 21 & -3.5 & -2.5 \\ 
J2234+0611\tablenotemark{a}\tablenotemark{$\epsilon$} & 279.6 & \scinum{8.4}{-21} & 1.50 (a) & \scinum{8.2}{-28} & Bayesian & \scinum{9.1}{-27} & \scinum{3.6}{-27} & \scinum{7.6}{-27} & \scinum{2.7}{30} & \scinum{3.5}{-8} & 9.2 & -4.5 & -2.4 \\ 
J2234+0944\tablenotemark{a}\tablenotemark{$\epsilon$} & 275.7 & \scinum{1.3}{-20} & 0.80 (a) & \scinum{1.9}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{4.2}{-27} & \scinum{8.6}{-27} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 4.4 & -4.1 & -2.2 \\ 
J2235+1506\tablenotemark{a}\tablenotemark{$\alpha$} & 16.7 & \scinum{9.2}{-20} & 1.54 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{1.0}{-24} & \scinum{8.8}{-27} & \scinum{1.9}{-26} & \scinum{1.9}{33} & \scinum{2.5}{-5} & 29 & -9.5 & -2.8 \\ 
J2236\textminus5527\tablenotemark{$\delta$} & 144.8 & \scinum{9.6}{-21} & 2.05 (b) & \scinum{4.6}{-28} & Bayesian & \scinum{9.2}{-27} & \scinum{3.1}{-27} & \scinum{5.4}{-27} & \scinum{9.6}{30} & \scinum{1.2}{-7} & 12 & -4.2 & -2.3 \\ 
J2241\textminus5236\tablenotemark{a}\tablenotemark{$\delta$} & 457.3 & \scinum{5.1}{-21} & 1.05 (f) & \scinum{1.2}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{4.0}{-27} & \scinum{8.8}{-27} & \scinum{8.1}{29} & \scinum{1.0}{-8} & 7.5 & -4.6 & -2.5 \\ 
J2256\textminus1024\tablenotemark{a}\tablenotemark{$\epsilon$} & 435.8 & \scinum{1.0}{-20} & 1.33 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{4.9}{-27} & \scinum{1.0}{-26} & \scinum{1.3}{30} & \scinum{1.7}{-8} & 8.3 & -4.2 & -2.4 \\ 
J2302+4442\tablenotemark{a}\tablenotemark{$\epsilon$} & 192.6 & \scinum{1.4}{-20} & 0.86 (b) & \scinum{1.5}{-27} & Bayesian & \scinum{7.0}{-27} & \scinum{3.7}{-27} & \scinum{7.8}{-27} & \scinum{3.3}{30} & \scinum{4.3}{-8} & 5.1 & -4.2 & -2.1 \\ 
J2317+1439\tablenotemark{a}\tablenotemark{$\epsilon$} & 290.3 & \scinum{2.7}{-21} & 2.16 (b) & \scinum{3.3}{-28} & Bayesian & \scinum{8.7}{-27} & \scinum{5.4}{-27} & \scinum{1.1}{-26} & \scinum{5.1}{30} & \scinum{6.6}{-8} & 33 & -4.2 & -2.0 \\ 
J2322+2057\tablenotemark{a}\tablenotemark{$\epsilon$} & 208.0 & \scinum{3.2}{-21} & 1.01 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{8.3}{-27} & \scinum{2.9}{-27} & \scinum{6.2}{-27} & \scinum{2.7}{30} & \scinum{3.4}{-8} & 9.6 & -4.4 & -2.3 \\ 
J2322\textminus2650\tablenotemark{a}\tablenotemark{$\delta$} & 288.8 & \scinum{4.1}{-22} & 0.23 (gg) & \scinum{1.2}{-27} & Bayesian & \scinum{9.5}{-27} & \scinum{4.8}{-27} & \scinum{1.1}{-26} & \scinum{5.7}{29} & \scinum{7.3}{-9} & 9.3 & -4.2 & -2.0 \\ 
\enddata
\tablerefs{The following is a list of references for pulsar distances and intrinsic period derivatives, and they should be consulted for information on the associated uncertainties on these quantities: (a) \citet{2018ApJS..235...37A}, (b) \citet{2017ApJ...835...29Y}, (c) \citet{2014MNRAS.444.1859V}, (d) \citet{2013Sci...340..448A}, (e) \citet{2016MNRAS.455.1751R}, (f) \citet{2021MNRAS.507.2137R}, (g) \citet{2016MNRAS.455.3806B}, (h) \citet{2021ApJ...915L..12F}, (i) \citet{2016MNRAS.458.3341D}, (j) \citet{2012ApJ...755...39V}, (k) \citet{2021arXiv210803946L}, (l) \citet{2006MNRAS.369..416R}, (m) \citet{2011ApJ...732L..11N}, (n) \citet{2017ApJ...847...25S}, (o) \citet{2013ApJ...778..120H}, (p) \citet{2015MNRAS.446.4019B}, (q) \citet{2016ApJ...818...92M}, (r) \citet{2010arXiv1012.3224H}, (s) \citet{2014ApJ...787...82F}, (t) \citet{2015ApJ...799..165B}, (u) \citet{2018ApJ...855..122V}, (v) \citet{2012MNRAS.423.3328F}, (w) \citet{2013MNRAS.430..571E}, (x) \citet{2014MNRAS.443.2183F}, (y) \citet{2021ApJ...917...67C}, (z) \citet{2001AJ....121..916T}, (aa) \citet{2009MNRAS.400..168L}, (bb) \citet{2011ApJ...729L..16G}, (cc) \citet{2014ApJ...784..154B}, (dd) \citet{2016AA...587A.109G}, (ee) \citet{2013ApJ...770..145D}, (ff) \citet{2001ApJ...547..323H}, (gg) \citet{2018MNRAS.475..469S}.}
\tablerefs{The following is a list of references for pulsar ephemeris data used in this analysis: CHIME: $\alpha$, Hobart: $\beta$, Jodrell Bank: $\gamma$, MeerKAT: $\delta$, Nancay: $\epsilon$, NICER: $\zeta$, UTMOST: $\eta$, .}
\tablenotetext{a}{The observed $\dot{P}$ has been corrected to account for the relative motion between the pulsar and observer.}
\tablenotetext{b}{The corrected pulsar $\dot{P}$ value is negative, so no value is given and no spin-down limit has been calculated.}
\tablenotetext{c}{This is a globular cluster pulsar for which a proxy period derivative has been derived assuming a characteristic age of $10^9$\,years and a braking index of $n=5$.}
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\movetabledown=2.4cm
\begin{longrotatetable}
\begin{deluxetable}{lrllllllllllll}
\tablecaption{Limits on Gravitational-wave Amplitude, and Other Derived Quantities, for 23 High-value Pulsars from the Three Analysis Methods.\label{tab:highvalue}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Pulsar Name} & 
\colhead{$f_{\text{rot}}$} & 
\colhead{$\dot{P}_{\text{rot}}$} & 
\colhead{Distance} & 
\colhead{$h_0^{\text{sd}}$} & 
\colhead{Analysis} & 
\colhead{$C_{21}^{95\%}$} & 
\colhead{$C_{22}^{95\%}$} & 
\colhead{$h_0^{95\%}$} & 
\colhead{$Q_{22}^{95\%}$} & 
\colhead{$\varepsilon^{95\%}$} & 
\colhead{$h_0^{95\%}/h_0^{\text{sd}}$} & 
\colhead{Statistic\tablenotemark{a}} & 
\colhead{Statistic\tablenotemark{b}}\\ 
\colhead{(J2000)} & 
\colhead{(Hz)} & 
\colhead{(s\,s$^{-1})$} & 
\colhead{(kpc)} & 
\colhead{~} & 
\colhead{Method} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{(kg\,m$^2$)} & 
\colhead{~} & 
\colhead{~} & 
\colhead{$^{l=2, m=1,2}$} & 
\colhead{$^{l=2, m=2}$}}
\startdata
\multirow{3}{*}{J0437\textminus4715\tablenotemark{a}\tablenotemark{$\delta$}} & \multirow{3}{*}{173.7} & \multirow{3}{*}{\scinum{1.4}{-20}} & \multirow{3}{*}{0.16 (e)} & \multirow{3}{*}{\scinum{8.0}{-27}} & Bayesian & \scinum{1.3}{-26} & \scinum{3.8}{-27} & \scinum{6.9}{-27} & \scinum{6.6}{29} & \scinum{8.5}{-9} & 0.87 & -4.4 & -2.8 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.3}{-26} & \scinum{3.5}{-27} & \scinum{8.9}{-27} & \scinum{8.5}{29} & \scinum{1.1}{-8} & 1.1 & 0.08 & 0.29 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline 
\multirow{3}{*}{J0534+2200\tablenotemark{a}\tablenotemark{$\gamma$}} & \multirow{3}{*}{29.6} & \multirow{3}{*}{\scinum{4.2}{-13}} & \multirow{3}{*}{2.00} & \multirow{3}{*}{\scinum{1.4}{-24}} & Bayesian & \scinum{7.9(6.2)}{-26} & \scinum{6.5(6.1)}{-27} & \scinum{1.3(1.2)}{-26} & \scinum{5.6(5.0)}{32} & \scinum{7.2(6.5)}{-6} & 0.0094(0.0085) & -4.8(-4.9) & -2.6(-2.7) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{7.0(3.1)}{-26} & \scinum{8.8(5.5)}{-27} & \scinum{1.7(1.0)}{-26} & \scinum{7.1(4.2)}{32} & \scinum{9.2(5.4)}{-6} & 0.012(0.007) & 0.65(0.52) & 0.56(0.24) \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.4(1.3)}{-25} & \nodata & \scinum{9.0(8.7)}{-27} & \scinum{3.7(3.6)}{32} & \scinum{4.9(4.7)}{-6} & 0.0063(0.0061) & 0.02(0.02) & 0.73(0.73) \\ 
\hline 
\multirow{3}{*}{J0711\textminus6830\tablenotemark{a}\tablenotemark{$\delta$}} & \multirow{3}{*}{182.1} & \multirow{3}{*}{\scinum{1.4}{-20}} & \multirow{3}{*}{0.11 (b)} & \multirow{3}{*}{\scinum{1.2}{-26}} & Bayesian & \scinum{1.6}{-26} & \scinum{2.4}{-27} & \scinum{7.0}{-27} & \scinum{4.1}{29} & \scinum{5.3}{-9} & 0.57 & -3.9 & -2.3 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.9}{-26} & \scinum{5.2}{-27} & \scinum{9.9}{-27} & \scinum{5.8}{29} & \scinum{7.5}{-9} & 0.81 & 0.17 & 0.34 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{9.8}{-27} & \nodata & \scinum{5.0}{-27} & \scinum{2.9}{29} & \scinum{3.8}{-9} & 0.41 & 0.90 & 0.96 \\ 
\hline 
\multirow{3}{*}{J0835\textminus4510\tablenotemark{a}\tablenotemark{$\beta$}} & \multirow{3}{*}{11.2} & \multirow{3}{*}{\scinum{1.2}{-13}} & \multirow{3}{*}{0.28 (j)} & \multirow{3}{*}{\scinum{3.4}{-24}} & Bayesian & \scinum{1.6(0.8)}{-23} & \scinum{8.8(8.6)}{-26} & \scinum{1.8(1.7)}{-25} & \scinum{7.2(7.0)}{33} & \scinum{9.3(9.1)}{-5} & 0.052(0.051) & -6.2(-2.7) & -1.1(-1.0) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.7(1.3)}{-23} & \scinum{1.0(0.2)}{-25} & \scinum{2.0(0.7)}{-25} & \scinum{8.2(2.7)}{33} & \scinum{1.1(0.3)}{-4} & 0.059(0.02) & 0.24(0.17) & 0.09(0.02) \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.1(1.4)}{-23} & \nodata & \scinum{1.8(1.1)}{-25} & \scinum{7.3(4.5)}{33} & \scinum{9.5(5.8)}{-5} & 0.053(0.032) & 0.83(0.83) & 0.20(0.20) \\ 
\hline 
\multirow{3}{*}{J0908\textminus4913\tablenotemark{$\eta$}} & \multirow{3}{*}{9.4} & \multirow{3}{*}{\scinum{1.5}{-14}} & \multirow{3}{*}{1.00 (j)} & \multirow{3}{*}{\scinum{3.0}{-25}} & Bayesian & \nodata & \nodata & \scinum{2.8}{-25} & \scinum{5.7}{34} & \scinum{7.4}{-4} & 0.91 & \nodata & -2.6 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.1}{-22} & \scinum{2.2}{-25} & \scinum{4.8}{-25} & \scinum{1.0}{35} & \scinum{1.3}{-3} & 1.6 & 0.31 & 0.16 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{5.9}{-25} & \scinum{1.2}{35} & \scinum{1.6}{-3} & 1.9 & \nodata & 0.69 \\ 
\hline 
\multirow{3}{*}{J1101\textminus6101\tablenotemark{$\zeta$}} & \multirow{3}{*}{15.9} & \multirow{3}{*}{\scinum{8.6}{-15}} & \multirow{3}{*}{7.00 (l)} & \multirow{3}{*}{\scinum{4.3}{-26}} & Bayesian & \scinum{6.8}{-25} & \scinum{1.2}{-26} & \scinum{2.6}{-26} & \scinum{1.3}{34} & \scinum{1.7}{-4} & 0.61 & -9.8 & -2.9 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{8.9}{-25} & \scinum{6.5}{-27} & \scinum{1.3}{-26} & \scinum{6.6}{33} & \scinum{8.5}{-5} & 0.31 & 0.68 & 0.88 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{9.5}{-25} & \nodata & \scinum{2.1}{-26} & \scinum{1.1}{34} & \scinum{1.4}{-4} & 0.49 & 0.77 & 0.84 \\ 
\hline 
\multirow{3}{*}{J1105\textminus6107\tablenotemark{$\eta$}} & \multirow{3}{*}{15.8} & \multirow{3}{*}{\scinum{1.6}{-14}} & \multirow{3}{*}{2.36 (b)} & \multirow{3}{*}{\scinum{1.7}{-25}} & Bayesian & \scinum{1.1}{-24} & \scinum{2.9}{-26} & \scinum{5.8}{-26} & \scinum{1.0}{34} & \scinum{1.3}{-4} & 0.34 & -3.5 & -1.3 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.2}{-24} & \scinum{2.9}{-26} & \scinum{5.8}{-26} & \scinum{1.0}{34} & \scinum{1.3}{-4} & 0.34 & 0.48 & 0.11 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline 
\multirow{3}{*}{J1302\textminus6350\tablenotemark{a}\tablenotemark{$\eta$}} & \multirow{3}{*}{20.9} & \multirow{3}{*}{\scinum{2.3}{-15}} & \multirow{3}{*}{2.30 (m)} & \multirow{3}{*}{\scinum{7.7}{-26}} & Bayesian & \scinum{2.5}{-25} & \scinum{1.2}{-26} & \scinum{2.4}{-26} & \scinum{2.3}{33} & \scinum{3.0}{-5} & 0.32 & -4.7 & -2.3 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{4.2}{-25} & \scinum{1.6}{-26} & \scinum{3.2}{-26} & \scinum{3.1}{33} & \scinum{4.0}{-5} & 0.42 & 0.18 & 0.03 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline 
\multirow{3}{*}{J1412+7922\tablenotemark{$\zeta$}} & \multirow{3}{*}{16.9} & \multirow{3}{*}{\scinum{3.3}{-15}} & \multirow{3}{*}{2.00 (o)} & \multirow{3}{*}{\scinum{9.5}{-26}} & Bayesian & \scinum{1.2}{-24} & \scinum{1.2}{-26} & \scinum{2.5}{-26} & \scinum{3.2}{33} & \scinum{4.1}{-5} & 0.26 & -8.7 & -2.7 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.4}{-24} & \scinum{1.2}{-26} & \scinum{2.4}{-26} & \scinum{3.1}{33} & \scinum{4.0}{-5} & 0.25 & 0.32 & 0.66 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.5}{-24} & \nodata & \scinum{2.2}{-26} & \scinum{2.8}{33} & \scinum{3.6}{-5} & 0.23 & 0.07 & 0.66 \\ 
\hline 
\multirow{3}{*}{J1745\textminus0952\tablenotemark{a}\tablenotemark{$\epsilon$}} & \multirow{3}{*}{51.6} & \multirow{3}{*}{\scinum{8.6}{-20}} & \multirow{3}{*}{0.23 (b)} & \multirow{3}{*}{\scinum{7.5}{-27}} & Bayesian & \scinum{1.5}{-26} & \scinum{2.2}{-27} & \scinum{4.7}{-27} & \scinum{7.3}{30} & \scinum{9.5}{-8} & 0.63 & -5.1 & -2.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.1}{-26} & \scinum{1.0}{-27} & \scinum{3.7}{-27} & \scinum{5.7}{30} & \scinum{7.4}{-8} & 0.49 & 0.60 & 0.90 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\tablebreak
\multirow{3}{*}{J1756\textminus2251\tablenotemark{a}\tablenotemark{$\epsilon$}} & \multirow{3}{*}{35.1} & \multirow{3}{*}{\scinum{1.0}{-18}} & \multirow{3}{*}{0.73 (x)} & \multirow{3}{*}{\scinum{6.6}{-27}} & Bayesian & \scinum{3.9}{-26} & \scinum{2.8}{-27} & \scinum{6.1}{-27} & \scinum{6.6}{31} & \scinum{8.6}{-7} & 0.93 & -5.3 & -2.7 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{4.4}{-26} & \scinum{1.1}{-27} & \scinum{3.7}{-27} & \scinum{4.0}{31} & \scinum{5.2}{-7} & 0.56 & 0.34 & 0.92 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline 
\multirow{3}{*}{J1809\textminus1917\tablenotemark{a}\tablenotemark{$\gamma$}} & \multirow{3}{*}{12.1} & \multirow{3}{*}{\scinum{2.6}{-14}} & \multirow{3}{*}{3.27 (b)} & \multirow{3}{*}{\scinum{1.4}{-25}} & Bayesian & \scinum{7.5}{-24} & \scinum{4.6}{-26} & \scinum{9.0}{-26} & \scinum{3.7}{34} & \scinum{4.8}{-4} & 0.66 & -8.2 & -2.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{7.0}{-24} & \scinum{6.3}{-26} & \scinum{1.3}{-25} & \scinum{5.3}{34} & \scinum{6.9}{-4} & 0.95 & 0.37 & 0.11 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{7.5}{-24} & \nodata & \scinum{9.8}{-26} & \scinum{4.0}{34} & \scinum{5.2}{-4} & 0.71 & 0.40 & 0.52 \\ 
\hline 
\multirow{3}{*}{J1813\textminus1749\tablenotemark{a}\tablenotemark{$\zeta$}} & \multirow{3}{*}{22.4} & \multirow{3}{*}{\scinum{1.3}{-13}} & \multirow{3}{*}{6.20 (y)} & \multirow{3}{*}{\scinum{2.2}{-25}} & Bayesian & \scinum{1.9}{-25} & \scinum{7.7}{-27} & \scinum{1.5}{-26} & \scinum{3.5}{33} & \scinum{4.5}{-5} & 0.07 & -4.7 & -2.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.9}{-25} & \scinum{3.6}{-27} & \scinum{7.2}{-27} & \scinum{1.6}{33} & \scinum{2.1}{-5} & 0.033 & 0.42 & 0.87 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{2.2}{-25} & \nodata & \scinum{9.9}{-27} & \scinum{2.2}{33} & \scinum{2.9}{-5} & 0.045 & 0.79 & 0.94 \\ 
\hline 
\multirow{3}{*}{J1828\textminus1101\tablenotemark{$\gamma$}} & \multirow{3}{*}{13.9} & \multirow{3}{*}{\scinum{1.5}{-14}} & \multirow{3}{*}{4.77 (b)} & \multirow{3}{*}{\scinum{7.7}{-26}} & Bayesian & \scinum{3.3}{-24} & \scinum{1.9}{-26} & \scinum{4.2}{-26} & \scinum{1.9}{34} & \scinum{2.5}{-4} & 0.55 & -8.9 & -2.6 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{4.1}{-24} & \scinum{1.4}{-26} & \scinum{2.3}{-26} & \scinum{1.0}{34} & \scinum{1.3}{-4} & 0.3 & 0.76 & 0.89 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{8.7}{-24} & \nodata & \scinum{4.3}{-26} & \scinum{1.9}{34} & \scinum{2.5}{-4} & 0.56 & 0.29 & 0.71 \\ 
\hline 
\multirow{3}{*}{J1838\textminus0655\tablenotemark{$\zeta$}} & \multirow{3}{*}{14.2} & \multirow{3}{*}{\scinum{4.9}{-14}} & \multirow{3}{*}{6.60 (aa)} & \multirow{3}{*}{\scinum{1.0}{-25}} & Bayesian & \scinum{3.4}{-24} & \scinum{1.6}{-26} & \scinum{3.7}{-26} & \scinum{2.2}{34} & \scinum{2.9}{-4} & 0.36 & -8.7 & -2.7 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.1}{-24} & \scinum{6.3}{-26} & \scinum{1.0}{-25} & \scinum{6.0}{34} & \scinum{7.8}{-4} & 0.98 & 0.67 & 0.96 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{3.1}{-24} & \nodata & \scinum{4.1}{-26} & \scinum{2.5}{34} & \scinum{3.2}{-4} & 0.4 & 0.26 & 0.68 \\ 
\hline 
\multirow{3}{*}{J1849\textminus0001\tablenotemark{$\zeta$}} & \multirow{3}{*}{26.0} & \multirow{3}{*}{\scinum{1.4}{-14}} & \multirow{3}{*}{7.00 (bb)} & \multirow{3}{*}{\scinum{7.0}{-26}} & Bayesian & \scinum{7.3}{-26} & \scinum{5.0}{-27} & \scinum{1.0}{-26} & \scinum{1.9}{33} & \scinum{2.5}{-5} & 0.15 & -5.3 & -2.7 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{3.4}{-26} & \scinum{9.3}{-27} & \scinum{1.9}{-26} & \scinum{3.6}{33} & \scinum{4.7}{-5} & 0.27 & 0.92 & 0.13 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.5}{-25} & \nodata & \scinum{1.6}{-26} & \scinum{3.0}{33} & \scinum{3.9}{-5} & 0.23 & 0.37 & 0.42 \\ 
\hline 
\multirow{3}{*}{J1856+0245\tablenotemark{$\gamma$}} & \multirow{3}{*}{12.4} & \multirow{3}{*}{\scinum{6.2}{-14}} & \multirow{3}{*}{6.32 (b)} & \multirow{3}{*}{\scinum{1.1}{-25}} & Bayesian & \scinum{6.2}{-24} & \scinum{2.2}{-26} & \scinum{5.2}{-26} & \scinum{3.9}{34} & \scinum{5.0}{-4} & 0.46 & -8.6 & -2.7 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.2}{-23} & \scinum{1.9}{-26} & \scinum{4.6}{-26} & \scinum{3.5}{34} & \scinum{4.5}{-4} & 0.41 & 0.07 & 0.82 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{7.9}{-24} & \nodata & \scinum{1.0}{-25} & \scinum{7.6}{34} & \scinum{9.8}{-4} & 0.89 & 0.09 & 0.27 \\ 
\hline 
\multirow{3}{*}{J1913+1011\tablenotemark{$\gamma$}} & \multirow{3}{*}{27.8} & \multirow{3}{*}{\scinum{3.4}{-15}} & \multirow{3}{*}{4.61 (b)} & \multirow{3}{*}{\scinum{5.4}{-26}} & Bayesian & \scinum{8.3}{-26} & \scinum{1.0}{-26} & \scinum{2.4}{-26} & \scinum{2.6}{33} & \scinum{3.4}{-5} & 0.45 & -4.0 & -1.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{8.7}{-26} & \scinum{1.0}{-26} & \scinum{2.2}{-26} & \scinum{2.4}{33} & \scinum{3.1}{-5} & 0.41 & 0.53 & 0.08 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.1}{-25} & \nodata & \scinum{1.3}{-26} & \scinum{1.4}{33} & \scinum{1.8}{-5} & 0.24 & 0.50 & 0.44 \\ 
\hline 
\multirow{3}{*}{J1925+1720\tablenotemark{$\gamma$}} & \multirow{3}{*}{13.2} & \multirow{3}{*}{\scinum{1.0}{-14}} & \multirow{3}{*}{5.06 (b)} & \multirow{3}{*}{\scinum{5.9}{-26}} & Bayesian & \scinum{4.0}{-24} & \scinum{1.6}{-26} & \scinum{3.7}{-26} & \scinum{2.0}{34} & \scinum{2.5}{-4} & 0.63 & -8.9 & -2.9 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{6.0}{-24} & \scinum{2.2}{-26} & \scinum{4.3}{-26} & \scinum{2.3}{34} & \scinum{2.9}{-4} & 0.73 & 0.10 & 0.73 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{3.7}{-24} & \nodata & \scinum{3.7}{-26} & \scinum{2.0}{34} & \scinum{2.5}{-4} & 0.62 & 0.72 & 0.93 \\ 
\hline 
\multirow{3}{*}{J1928+1746\tablenotemark{$\gamma$}} & \multirow{3}{*}{14.5} & \multirow{3}{*}{\scinum{1.3}{-14}} & \multirow{3}{*}{4.34 (b)} & \multirow{3}{*}{\scinum{8.1}{-26}} & Bayesian & \scinum{1.1}{-24} & \scinum{1.6}{-26} & \scinum{3.4}{-26} & \scinum{1.3}{34} & \scinum{1.7}{-4} & 0.42 & -9.3 & -3.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{7.8}{-25} & \scinum{2.1}{-26} & \scinum{4.3}{-26} & \scinum{1.6}{34} & \scinum{2.1}{-4} & 0.53 & 0.90 & 0.55 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{3.5}{-24} & \nodata & \scinum{3.3}{-26} & \scinum{1.2}{34} & \scinum{1.6}{-4} & 0.41 & 0.02 & 0.86 \\ 
\tablebreak
\multirow{3}{*}{J1935+2025\tablenotemark{$\gamma$}} & \multirow{3}{*}{12.5} & \multirow{3}{*}{\scinum{6.1}{-14}} & \multirow{3}{*}{4.60 (b)} & \multirow{3}{*}{\scinum{1.5}{-25}} & Bayesian & \scinum{3.4}{-24} & \scinum{2.5}{-26} & \scinum{5.3}{-26} & \scinum{2.9}{34} & \scinum{3.7}{-4} & 0.35 & -9.1 & -2.6 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.2}{-23} & \scinum{4.2}{-26} & \scinum{8.5}{-26} & \scinum{4.6}{34} & \scinum{5.9}{-4} & 0.56 & 1.00 & 0.43 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{3.9}{-24} & \nodata & \scinum{6.4}{-26} & \scinum{3.5}{34} & \scinum{4.5}{-4} & 0.42 & 0.90 & 0.68 \\ 
\hline 
\multirow{3}{*}{J1952+3252\tablenotemark{a}\tablenotemark{$\alpha$}} & \multirow{3}{*}{25.3} & \multirow{3}{*}{\scinum{5.8}{-15}} & \multirow{3}{*}{3.00 (j)} & \multirow{3}{*}{\scinum{1.0}{-25}} & Bayesian & \scinum{1.0(1.0)}{-25} & \scinum{8.1(8.1)}{-27} & \scinum{1.8(1.6)}{-26} & \scinum{1.5(1.4)}{33} & \scinum{2.0(1.8)}{-5} & 0.17(0.16) & -4.7(-4.6) & -2.1(-2.2) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.0}{-25} & \scinum{1.6}{-26} & \scinum{3.0}{-26} & \scinum{2.6}{33} & \scinum{3.3}{-5} & 0.29 & 0.54 & 0.16 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.1(1.1)}{-25} & \nodata & \scinum{2.2(2.1)}{-26} & \scinum{1.9(1.8)}{33} & \scinum{2.4(2.3)}{-5} & 0.21(0.2) & 0.79(0.79) & 0.30(0.30) \\ 
\hline 
\multirow{3}{*}{J2229+6114\tablenotemark{$\alpha$}} & \multirow{3}{*}{19.4} & \multirow{3}{*}{\scinum{7.8}{-14}} & \multirow{3}{*}{3.00 (ff)} & \multirow{3}{*}{\scinum{3.3}{-25}} & Bayesian & \scinum{4.1(4.0)}{-25} & \scinum{8.1(5.5)}{-27} & \scinum{1.7(1.1)}{-26} & \scinum{2.5(1.6)}{33} & \scinum{3.2(2.1)}{-5} & 0.052(0.033) & -8.2(-5.2) & -2.9(-3.0) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{3.2(4.0)}{-25} & \scinum{8.0(6.4)}{-27} & \scinum{1.6(1.2)}{-26} & \scinum{2.3(1.8)}{33} & \scinum{3.0(2.3)}{-5} & 0.048(0.036) & 0.78(0.52) & 0.74(0.52) \\ 
 &  &  &  &  & 5$n$-vector & \scinum{4.3(3.4)}{-25} & \nodata & \scinum{1.3(1.4)}{-26} & \scinum{1.9(2.0)}{33} & \scinum{2.5(2.6)}{-5} & 0.039(0.042) & 0.72(0.72) & 0.85(0.85) \\ 
\enddata
\tablecomments{For references and other notes see Table~\ref{tab:results}. Values in parentheses are those produced using the restricted orientation priors described in Section~\ref{sec:restricted}}
\tablenotetext{a}{For the {\it Bayesian} method this column shows the base-10 logarithm of the Bayesian odds, $\mathcal{O}$, comparing a coherent signal model at both the $l=2$, $m=1,2$ modes to incoherent signal models. For the $\mathcal{F}$-/$\mathcal{G}$-{\it statistic} method this column shows the false-alarm probability for a signal just at the $l=2$, $m=1$ mode, assuming that the $2\mathcal{F}$ value has a $\chi^2$ distribution with 4 degrees-of-freedom and the $2\mathcal{G}$ value has a $\chi^2$ distribution with 2 degrees of freedom. For the 5$n$-{\it vector} method this column shows the $p$-value for a search for a signal at just the $l=2$, $m=1$ mode, where the null hypothesis being tested is that the data are consistent with pure Gaussian noise.}
\tablenotetext{b}{This is the same as in footnote \tablenotemark{a}, but for all the methods the assumed signal model is from the $l=m=2$ mode.}
\tablenotetext{c}{The observed $\dot{P}$ has been corrected to account for the relative motion between the pulsar and observer.}
\tablenotetext{*}{The pulsar J0537\textminus6910 was not analysed in this study but is included for completion. The values listed here are taken from \citet{2021ApJ...913L..27A}.}
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{lrllll}
\tablecaption{Limits on Gravitational-wave Amplitude from dipole radiation in Brans-Dicke theory for 23  Pulsars using the $\mathcal{D}$-statistic.\label{tab:BDresults}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Pulsar Name} & 
\colhead{$f_{\text{rot}}$} & 
\colhead{$\dot{P}_{\text{rot}}$} & 
\colhead{Distance} & 
\colhead{$h_{0d}^{95\%}$} & 
\colhead{FAP}\\ 
\colhead{(J2000)} & 
\colhead{(Hz)} & 
\colhead{(s\,s$^{-1})$} & 
\colhead{(kpc)} &
\colhead{~} &
\colhead{~}}
\startdata
J0437\textminus4715\tablenotemark{a} & 173.7 & \scinum{1.4}{-20} & 0.16 (e) & \scinum{9.7}{-27} & 0.92 \\
 \hline
J0534+2200\tablenotemark{a} &  {29.6} & \scinum{4.2}{-13} & 2.00 & \scinum{9.5(7.0)}{-26} & 0.95(0.31) \\
 \hline
J0711\textminus6830\tablenotemark{a} & 182.1 & \scinum{1.4}{-20} & 0.11 (b) & \scinum{1.9}{-26} & 0.96 \\
 \hline
J0835\textminus4510\tablenotemark{a} & 11.2 & \scinum{1.2}{-13}  & 0.28 (i) & \scinum{1.1(0.74)}{-23} & 0.89(0.39) \\ 
 \hline
J0908\textminus4913 & 9.4 & \scinum{1.5}{-14} & 1.00 (i) & \scinum{1.4}{-22} & 0.89 \\
 \hline
J1101\textminus6101 & 15.9 & \scinum{8.6}{-15} & 7.00 (m) & \scinum{4.7}{-25} & 0.99 \\
 \hline
J1105\textminus6107 & 15.8 & \scinum{1.6}{-14} & 2.36 (b) & \scinum{2.0}{-25} & 0.99 \\
 \hline 
J1302\textminus6350\tablenotemark{a} & 20.9 & \scinum{2.3}{-15} & 2.30 (n) & \scinum{2.3}{-25} & 0.93 \\
\hline 
J1412+7922 & 16.9 & \scinum{3.3}{-15} & 2.00 (o) & \scinum{9.6}{-25} & 0.54 \\
 \hline 
J1745\textminus0952\tablenotemark{a} & 51.6 & \scinum{8.6}{-20}  & 0.23 (b) & \scinum{2.0}{-26} & 0.97 \\
 \hline
J1756\textminus2251\tablenotemark{a} & 35.1 & \scinum{1.0}{-18} & 0.73 (y) & \scinum{1.7}{-25} & 0.99 \\
 \hline
J1809\textminus1917\tablenotemark{a} & 12.1 & \scinum{2.6}{-14} & 3.27 (b) & \scinum{2.7}{-23} & 0.97 \\
 \hline
J1813\textminus1749\tablenotemark{a} & 22.4 & \scinum{1.3}{-13} & 6.20 (z) & \scinum{2.1}{-25} & 0.95 \\
 \hline
J1828\textminus1101 & 13.9 & \scinum{1.5}{-14} & 4.77 (b) & \scinum{6.6}{-24} & 0.96 \\
 \hline
J1838\textminus0655 & 14.2 & \scinum{4.9}{-14} & 6.60 (cc) & \scinum{4.7}{-24} & 0.52 \\
\hline 
J1849\textminus0001 & 26.0 & \scinum{1.4}{-14} & 7.00 (bb) & \scinum{1.7}{-26} & 0.99 \\
 \hline
J1856+0245 & 12.4 & \scinum{6.2}{-14} & 6.32 (b) & \scinum{1.1}{-23} & 0.71 \\
 \hline
J1913+1011 & 27.8 & \scinum{3.4}{-15} & 4.61 (b) & \scinum{7.5}{-26} & 0.98 \\
 \hline
J1925+1720 & 13.2 & \scinum{1.0}{-14} & 5.06 (b) & \scinum{5.7}{-24} & 0.84 \\
 \hline
J1928+1746 & 14.5 & \scinum{1.3}{-14} & 4.34 (b) & \scinum{2.6}{-24} & 0.72 \\
 \hline
J1935+2025 & 12.5 & \scinum{6.1}{-14} & 4.60 (b) & \scinum{4.2}{-24} & 0.99 \\
 \hline
J1952+3252\tablenotemark{a} & 25.3 & \scinum{5.8}{-15} & 3.00 (i) & \scinum{8.1}{-26} & 0.99 \\
 \hline
J2229+6114 & 19.4 & \scinum{7.8}{-14} & 3.00 (hh) & \scinum{5.3(5.8)}{-26} & 0.99(0.95) \\
\enddata
\tablecomments{For references and other notes see Table~\ref{tab:results}. Values in parentheses are those produced using the restricted orientation priors described in Section~\ref{sec:restricted}. The last column shows the false-alarm probability (FAP) for a signal, assuming that the $2\mathcal{D}$ value has a $\chi^2$ distribution with 2 degrees-of-freedom.}
\end{deluxetable}
